Numerical investigation into fracture resistance of bone following adaptation

Bone adapts in response to its mechanical environment. This evolution of bone density is one of the most important mechanisms for developing fracture resistance. A finite element framework for simulating bone adaptation, commonly called bone remodelling, is presented. This is followed by a novel method to both quantify fracture resistance and to simulate fracture propagation. The authors' previous work on the application of configurational mechanics for modelling fracture is extended to include the influence of heterogeneous bone density distribution. The main advantage of this approach is that configurational forces, and fracture energy release rate, are expressed exclusively in terms of nodal quantities. This approach avoids the need for post-processing and enables a fully implicit formulation for modelling the evolving crack front. In this paper density fields are generated from both (a) bone adaptation analysis and (b) subject-specific geometry and material properties obtained from CT scans. It is shown that, in order to correctly evaluate the configurational forces at the crack front, it is necessary to have a spatially smooth density field with higher regularity than if the field is directly approximated on the finite element mesh. Therefore, discrete density data is approximated as a smooth density field using a Moving Weighted Least Squares method. Performance of the framework is demonstrated using numerical simulations for bone adaptation and subsequent crack propagation, including consideration of an equine 3rd metacarpal bone. The degree of bone adaption is shown to influence both fracture resistance and the resulting crack path.

==> Figures/CrackSurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CrackSurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{759.08363066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46254566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/CrackSurface.pdf}}%
    \put(0.62696985,0.32815709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal L_{\rm t}}(\xi)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/CrackSurface.pdf}}%
    \put(0.28916419,0.26178122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal B_t$}}}%
    \put(0.8527663,0.28193102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal {\rm C}}$}}}%
    \put(0.82609744,0.17703349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Gamma$}}}%
    \put(0.67912232,0.13258536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{-}$}}}%
    \put(0.62934043,0.19125688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{+}$}}}%
    \put(0.18011814,0.22207426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \mathcal B_t$}}}%
    \put(0.17419175,0.38208744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal {\rm C}}$}}}%
    \put(0.0671457,0.27485742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{-}$}}}%
    \put(0.03988418,0.33526878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{+}$}}}%
    \put(0.11907606,0.38090215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\boldsymbol{\rm N}^{+}}$}}}%
    \put(0.14455965,0.30078517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\boldsymbol{\rm N}^{-}}$}}}%
    \put(0.73720114,0.29971028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal L_{\rm n}}(\eta)$}}}%
  \end{picture}%
\endgroup%


==> Figures/InfSlab.pdf_tex <==
%% Creator: Inkscape 1.0beta1 (32d4812, 2019-09-19), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InfSlab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1829.17149458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5277804)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/InfSlab.pdf}}%
    \put(0.26448938,0.32966118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11343934\unitlength}\raggedright Horizontal\end{minipage}}}%
    \put(0.26414772,0.30950178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17425922\unitlength}\raggedright through-thickness\end{minipage}}}%
    \put(0.26414772,0.290898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05243453\unitlength}\raggedright crack\end{minipage}}}%
    \put(0.6735202,0.41619626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710673\unitlength}\raggedright Elements~with\end{minipage}}}%
    \put(0.67317854,0.39603686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24727375\unitlength}\raggedright global order $p_{\mathrm g}$\end{minipage}}}%
    \put(0.6735202,0.31822841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710673\unitlength}\raggedright Elements~with\end{minipage}}}%
    \put(0.67317854,0.29806901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34637755\unitlength}\raggedright local order $p_{\mathrm l}+p_{\mathrm g}$\end{minipage}}}%
    \put(0.50339824,0.53027819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710673\unitlength}\centering $\sigma = 1$\end{minipage}}}%
    \put(0.50241695,0.03781703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710673\unitlength}\centering $\sigma = 1$\end{minipage}}}%
    \put(0.00013219,0.25766908){\color[rgb]{0,0,0}\rotatebox{-5.8023124}{\makebox(0,0)[lt]{\begin{minipage}{0.2563894\unitlength}\centering 2$a_{\rm{pl}}$ = 2\end{minipage}}}}%
    \put(-0.00243088,0.1){\color[rgb]{0,0,0}\rotatebox{-9.923418}{\makebox(0,0)[lt]{\begin{minipage}{0.26012585\unitlength}\centering 2$b_{\rm{pl}}$ = 5\end{minipage}}}}%
    \put(0.1877816,0.00916765){\color[rgb]{0,0,0}\rotatebox{51.239756}{\makebox(0,0)[lt]{\begin{minipage}{0.19365306\unitlength}\centering $t_{\rm{pl}}$ = 1\end{minipage}}}}%
    \put(-0.00249779,0.11707764){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.28018149\unitlength}\centering $h_{\rm{pl}} = 10$\end{minipage}}}}%
    \put(-0.01540462,0.11947952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11343934\unitlength}\centering a)\end{minipage}}}%
    \put(0.41582885,0.01947952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11343934\unitlength}\centering b)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figures/bone_ct_mesh_cut.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/bone_ct_mesh_cut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.43178711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46237577)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/bone_ct_mesh_cut.pdf}}%
    \put(0.03595842,0.11657278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.44456506,0.11657278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.13701176,0.11657278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.0}}}%
    \put(0.2395295,0.11657278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.34204732,0.11657278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.0}}}%
    \put(0.24026178,0.15286356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Density $[\mathrm{g/cm^3}]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/bone_ct_mesh_cut.pdf}}%
    \put(0.74458309,0.35080747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cutting surface}}}%
  \end{picture}%
\endgroup%


==> Figures/crack_front_force.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/crack_front_force.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{762.60258789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39386773)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/crack_front_force.pdf}}%
    \put(0.14419109,0.05006236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.50}}}%
    \put(0.14419109,0.29868465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.90}}}%
    \put(0.14419109,0.11195567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.60}}}%
    \put(0.14419109,0.17384898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.70}}}%
    \put(0.14419109,0.2357423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.80}}}%
    \put(0.0956219,0.34610027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Fracture energy $[\mathrm{kN / m}]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/crack_front_force.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/frack_mesh_cutting.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figures/frack_mesh_cutting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.23975996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52066487)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/frack_mesh_cutting.pdf}}%
    \put(-0.52800575,-0.22060392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/frack_mesh_cutting.pdf}}%
    \put(0.0641159,0.116501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.0}}}%
    \put(0.40042195,0.116501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.20549119,0.116501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.0}}}%
    \put(0.23847876,0.16362609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Density $[\mathrm{g/cm^3}]$}}}%
    \put(1.38195716,0.25533212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> Figures/scale_bars/scale_bar_density_rainbow.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scale_bar_density_rainbow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26136884)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/scale_bars/scale_bar_density_rainbow.pdf}}%
    \put(0.04407571,0.12693793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.0}}}%
    \put(0.9567021,0.12693793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.40912626,0.12693793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.0}}}%
    \put(0.77417682,0.12693793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.0}}}%
    \put(0.5003889,0.22990397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Density $[\mathrm{g/cm^3}]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/scale_bars/scale_bar_density_rainbow.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/tikz/covergence_FDM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=8cm,
at={(1.011in,0.799in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=500000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={DOFs $\mathrm{log}_{10}$},
ymode=log,
ymin=0.2,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1693	45.01\\
8614	0.8301\\
25186	0.8503\\
55690	0.7077\\
104407	0.4907\\
175618	0.3138\\
};
\addlegendentry{$p_{\rm g}= 1 \, \mathrm{to} \, 6 \: \Delta a_{\rm pl}=0.00125$}

\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1663	422.4\\
8521	2.829\\
24970	0.8699\\
55270	0.8441\\
103681	0.6077\\
174463	0.431\\
};
\addlegendentry{$p_{\rm g}= 1 \, \mathrm{to} \, 6 \: \Delta a_{\rm pl}=0.0025$}

\addplot [color=gray, line width=2.0pt, mark size=2.0pt, mark=+, mark options={solid, gray}]
  table[row sep=crcr]{%
1645	48.14\\
8461	7.211\\
24817	1.686\\
54949	0.7857\\
103093	0.5297\\
173485	0.3529\\
};
\addlegendentry{$p_{\rm g}= 1 \, \mathrm{to} \, 6 \: \Delta a_{\rm pl}=0.005$}

\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1672	29.09\\
8515	16.284\\
24898	0.962\\
55051	0.7467\\
103204	0.5492\\
173587	0.3919\\
};
\addlegendentry{$p_{\rm g}= 1 \, \mathrm{to} \, 6 \: \Delta a_{\rm pl}=0.01$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1000	0.3\\
5000000	0.3\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/crack_mc3_release.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=8cm,
at={(1.011in,0.723in)},
scale only axis,
xmin=0,
xmax=401,
xlabel style={font=\color{white!15!black}},
xlabel={Time [d]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Fracture energy release rate [$\mathrm{kN} / \mathrm{m}$]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.3605\\
5	1.5193\\
25	2.3897\\
40	3.7349\\
75	7.1412\\
97	7.734\\
200	8.2094\\
300	8.2419\\
400	8.2467\\
};
\addlegendentry{$p_{\rm l}= 1$}

\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	1.3764\\
5	1.5382\\
25	2.4522\\
40	3.8552\\
75	7.4199\\
97	8.0468\\
200	8.5459\\
300	8.5798\\
400	8.5847\\
};
\addlegendentry{$p_{\rm l}= 2$}

\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.38\\
5	1.5426\\
25	2.4674\\
40	3.8853\\
75	7.5005\\
97	8.1385\\
200	8.6484\\
300	8.6831\\
400	8.6882\\
};
\addlegendentry{$p_{\rm l}= 4$}

\end{axis}

\end{tikzpicture}%

==> Figures/tikz/density_bell1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(1.011in,0.723in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time [d]},
ymin=160,
ymax=270,
ylabel style={font=\color{white!15!black}},
ylabel={Mass [g]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	248.94\\
0.5	247\\
0.638318	246.78\\
0.868834	247.79\\
1.03896	249.15\\
1.08886	249.51\\
1.17493	250.02\\
1.42765	251\\
1.73721	251.69\\
2.19611	252.06\\
2.82297	251.88\\
3.71794	250.83\\
4.99308	248.46\\
6.84533	244.13\\
9.57332	236.97\\
13.679	226.04\\
20.0215	211.27\\
22.5061	206.03\\
24.9906	201.4\\
27.4751	197.39\\
28.0963	196.44\\
28.7174	195.53\\
29.3385	194.67\\
29.9597	193.86\\
30.5808	193.1\\
31.2019	192.38\\
32.7548	190.81\\
34.3076	189.44\\
35.8604	188.23\\
37.4133	187.16\\
38.9661	186.2\\
42.8034	184.31\\
46.6407	182.77\\
50.4781	181.48\\
54.3154	180.39\\
58.1527	179.47\\
60.1746	179.02\\
62.1966	178.61\\
62.7021	178.51\\
63.2075	178.41\\
63.713	178.31\\
64.2185	178.22\\
64.724	178.12\\
65.2295	178.03\\
65.735	177.94\\
66.2405	177.86\\
66.7459	177.77\\
67.2514	177.69\\
67.7569	177.61\\
72.8118	176.9\\
81.5878	175.97\\
90.3637	175.23\\
92.5577	175.06\\
};

\addplot [color=blue, line width=2.0pt, draw=none, mark size=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	248.94\\
0.5	247\\
0.638318	246.78\\
0.868834	247.79\\
1.03896	249.15\\
1.08886	249.51\\
1.17493	250.02\\
1.42765	251\\
1.73721	251.69\\
2.19611	252.06\\
2.82297	251.88\\
3.71794	250.83\\
4.99308	248.46\\
6.84533	244.13\\
9.57332	236.97\\
13.679	226.04\\
20.0215	211.27\\
22.5061	206.03\\
24.9906	201.4\\
27.4751	197.39\\
28.0963	196.44\\
28.7174	195.53\\
29.3385	194.67\\
29.9597	193.86\\
30.5808	193.1\\
31.2019	192.38\\
32.7548	190.81\\
34.3076	189.44\\
35.8604	188.23\\
37.4133	187.16\\
38.9661	186.2\\
42.8034	184.31\\
46.6407	182.77\\
50.4781	181.48\\
54.3154	180.39\\
58.1527	179.47\\
60.1746	179.02\\
62.1966	178.61\\
62.7021	178.51\\
63.2075	178.41\\
63.713	178.31\\
64.2185	178.22\\
64.724	178.12\\
65.2295	178.03\\
65.735	177.94\\
66.2405	177.86\\
66.7459	177.77\\
67.2514	177.69\\
67.7569	177.61\\
72.8118	176.9\\
81.5878	175.97\\
90.3637	175.23\\
92.5577	175.06\\
};

\addplot [color=blue, line width=2.0pt, mark size=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
nan	nan\\
};


\end{axis}

\end{tikzpicture}%

==> Figures/tikz/density_bell2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=6cm,
  height=4cm,
at={(1.011in,0.723in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1700,
xlabel style={font=\color{white!15!black}},
xlabel={Time [d]},
ymin=240,
ymax=270,
ylabel style={font=\color{white!15!black}},
ylabel={Mass [g]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	248.94\\
0.5	248.36\\
0.625	248.4\\
0.75	248.75\\
0.875	249.53\\
1	250.79\\
1.0803	251.51\\
1.15271	252.1\\
1.41315	253.69\\
1.70451	255.06\\
2.1455	256.56\\
2.73899	257.99\\
3.58705	259.36\\
4.78935	260.58\\
6.53053	261.57\\
9.08236	262.23\\
12.8971	262.46\\
18.6862	262.19\\
27.8059	261.39\\
43.2273	260.08\\
71.3203	258.31\\
121.32	256.23\\
171.32	254.7\\
221.32	253.48\\
271.32	252.48\\
321.32	251.62\\
371.32	250.88\\
421.32	250.22\\
471.32	249.63\\
521.32	249.1\\
571.32	248.61\\
621.32	248.16\\
671.32	247.74\\
721.32	247.35\\
771.32	246.98\\
821.32	246.64\\
871.32	246.31\\
921.32	246\\
971.32	245.7\\
1021.32	245.41\\
1071.32	245.14\\
1121.32	244.88\\
1171.32	244.63\\
1221.32	244.38\\
1271.32	244.15\\
1321.32	243.92\\
1371.32	243.7\\
1421.32	243.49\\
1471.32	243.28\\
1521.32	243.08\\
1571.32	242.89\\
1621.32	242.7\\
};

\addplot [color=blue, line width=2.0pt, draw=none, mark size=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	248.94\\
0.5	248.36\\
0.625	248.4\\
0.75	248.75\\
0.875	249.53\\
1	250.79\\
1.0803	251.51\\
1.15271	252.1\\
1.41315	253.69\\
1.70451	255.06\\
2.1455	256.56\\
2.73899	257.99\\
3.58705	259.36\\
4.78935	260.58\\
6.53053	261.57\\
9.08236	262.23\\
12.8971	262.46\\
18.6862	262.19\\
27.8059	261.39\\
43.2273	260.08\\
71.3203	258.31\\
121.32	256.23\\
171.32	254.7\\
221.32	253.48\\
271.32	252.48\\
321.32	251.62\\
371.32	250.88\\
421.32	250.22\\
471.32	249.63\\
521.32	249.1\\
571.32	248.61\\
621.32	248.16\\
671.32	247.74\\
721.32	247.35\\
771.32	246.98\\
821.32	246.64\\
871.32	246.31\\
921.32	246\\
971.32	245.7\\
1021.32	245.41\\
1071.32	245.14\\
1121.32	244.88\\
1171.32	244.63\\
1221.32	244.38\\
1271.32	244.15\\
1321.32	243.92\\
1371.32	243.7\\
1421.32	243.49\\
1471.32	243.28\\
1521.32	243.08\\
1571.32	242.89\\
1621.32	242.7\\
};


\addplot [color=blue, line width=2.0pt, mark size=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
nan	nan\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/fracture/homo_vs_het.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.011in,0.723in)},
restrict y to domain=0:20,
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Crack area $ \rm [cm^2]$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Load factor $\lambda$ [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0.11338	2.635\\
0.11551	2.777\\
0.11675	2.923\\
0.11757	2.914\\
0.11865	2.893\\
0.11951	2.882\\
0.12043	2.867\\
0.11993	2.883\\
0.12089	2.865\\
0.12186	2.84\\
0.12266	3.038\\
0.12365	3.001\\
0.12514	3.166\\
0.12666	2.976\\
0.12837	2.947\\
0.12944	2.808\\
0.1319	2.676\\
0.13407	2.644\\
0.13744	2.672\\
0.13847	2.861\\
0.13984	2.734\\
0.14177	2.712\\
0.14424	2.69\\
0.14173	2.729\\
0.14422	2.673\\
0.1424	2.803\\
0.14384	2.789\\
0.14587	2.774\\
0.14609	2.66\\
0.1498	2.635\\
0.15419	2.611\\
0.1527	2.905\\
0.15457	2.916\\
0.1535	2.843\\
0.15783	2.807\\
0.16461	2.82\\
0.17411	2.738\\
0.18784	2.725\\
0.20544	2.676\\
0.24416	2.659\\
0.27829	2.709\\
0.32667	2.767\\
0.44303	2.801\\
0.52505	2.865\\
0.62054	2.938\\
0.75284	2.906\\
0.78035	2.957\\
0.84701	3.165\\
0.9024	3.132\\
0.98956	3.135\\
1.1721	3.171\\
1.2702	3.142\\
1.3685	3.122\\
1.5601	3.039\\
1.6583	3.008\\
1.7565	2.985\\
1.9376	2.925\\
2.0364	2.909\\
2.1353	2.891\\
2.3292	2.766\\
2.4283	2.742\\
2.5275	2.715\\
2.6099	2.483\\
2.621	2.471\\
2.6221	2.485\\
2.6231	2.49\\
2.623	2.494\\
2.6241	2.498\\
2.6255	2.504\\
2.6162	2.451\\
2.6177	2.503\\
2.6193	2.512\\
2.618	2.53\\
2.6191	2.532\\
2.6202	2.535\\
2.6152	2.542\\
2.6163	2.546\\
2.6175	2.55\\
2.6212	2.487\\
2.6224	2.495\\
2.6234	2.504\\
2.6214	2.501\\
2.6224	2.507\\
2.6234	2.516\\
2.6128	2.519\\
2.6138	2.527\\
2.6148	2.529\\
2.6259	2.573\\
2.6269	2.58\\
2.6281	2.58\\
2.6333	2.568\\
2.6345	2.576\\
2.6359	2.579\\
2.6393	2.574\\
2.6411	2.576\\
2.6434	2.578\\
2.6468	2.582\\
2.6503	2.587\\
2.6548	2.592\\
2.6094	2.623\\
2.6185	2.634\\
2.6303	2.645\\
2.6792	2.639\\
2.7055	2.66\\
2.7534	2.675\\
2.8858	2.728\\
2.9844	2.706\\
3.083	2.67\\
3.284	2.616\\
3.3835	2.582\\
3.4829	2.554\\
3.6783	2.419\\
3.7779	2.399\\
3.8774	2.378\\
4.074	2.408\\
4.1739	2.389\\
4.2739	2.366\\
4.451	2.296\\
4.5512	2.289\\
4.6513	2.266\\
4.854	2.215\\
4.954	2.193\\
5.0539	2.172\\
5.2512	2.08\\
5.3512	2.063\\
5.4512	2.048\\
5.6495	1.999\\
5.7496	1.981\\
5.8496	1.965\\
6.0468	1.933\\
6.1468	1.916\\
6.2468	1.897\\
6.4366	1.876\\
6.5364	1.857\\
6.6365	1.839\\
6.829	1.799\\
6.9294	1.782\\
7.0299	1.767\\
7.2155	1.73\\
7.3154	1.714\\
7.4153	1.698\\
7.6104	1.659\\
7.7104	1.642\\
7.8104	1.625\\
8.0109	1.574\\
8.1063	1.561\\
8.2064	1.547\\
8.4095	1.501\\
8.5008	1.485\\
8.601	1.469\\
8.7966	1.431\\
8.8969	1.42\\
8.9972	1.41\\
9.1825	1.345\\
9.2824	1.331\\
9.3827	1.318\\
9.4918	1.321\\
9.5198	1.324\\
9.5843	1.327\\
9.6543	1.327\\
9.7549	1.321\\
9.9451	1.307\\
10.046	1.286\\
10.146	1.267\\
10.339	1.242\\
10.441	1.218\\
10.542	1.201\\
10.723	1.148\\
10.824	1.134\\
10.925	1.12\\
11.088	1.001\\
11.188	0.9865\\
11.288	0.973\\
11.493	1.02\\
11.593	1.006\\
11.694	0.9918\\
11.872	0.9786\\
11.974	0.9646\\
12.075	0.9531\\
12.193	0.9376\\
12.233	0.9399\\
12.332	0.9389\\
12.432	0.9362\\
12.533	0.9222\\
12.721	0.881\\
12.821	0.8659\\
12.922	0.8528\\
13.092	0.7999\\
13.193	0.787\\
13.295	0.7768\\
13.468	0.7521\\
13.568	0.7369\\
13.669	0.7225\\
13.851	0.6834\\
13.95	0.6651\\
14.05	0.6481\\
14.236	0.6146\\
14.336	0.5992\\
14.436	0.5843\\
14.621	0.5428\\
14.722	0.5249\\
14.823	0.5073\\
15.003	0.4604\\
15.104	0.4428\\
15.206	0.4269\\
15.384	0.3839\\
15.485	0.3662\\
15.585	0.3485\\
15.785	0.2946\\
15.887	0.2744\\
15.989	0.2547\\
16.116	0.2106\\
16.22	0.1898\\
16.323	0.169\\
16.376	0.1399\\
16.395	0.1319\\
16.408	0.1214\\
16.449	0.114\\
16.514	0.1024\\
16.624	0.07002\\
16.73	0.05029\\
16.808	0.03369\\
};
\addlegendentry{homogeneous}

\addplot [color=red, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.11331	4.996\\
0.11511	5.18\\
0.11638	5.454\\
0.1185	5.347\\
0.12091	5.253\\
0.12559	5.282\\
0.12657	5.316\\
0.12699	5.089\\
0.12803	5.076\\
0.12906	5.029\\
0.13096	5.273\\
0.13202	5.214\\
0.13309	5.157\\
0.13255	5.155\\
0.13384	5.139\\
0.13534	5.102\\
0.1362	5.456\\
0.13753	5.361\\
0.14009	5.36\\
0.14251	5.26\\
0.14564	5.168\\
0.15064	5.022\\
0.15371	4.922\\
0.16287	4.561\\
0.17427	4.446\\
0.18363	4.38\\
0.18835	4.647\\
0.19094	4.644\\
0.19762	4.717\\
0.20122	4.754\\
0.20524	4.783\\
0.20837	4.84\\
0.21396	4.974\\
0.22072	5.075\\
0.22226	5.114\\
0.23	5.104\\
0.23928	5.104\\
0.25802	5.001\\
0.27282	5.057\\
0.28937	5.119\\
0.31908	5.158\\
0.34641	5.208\\
0.38505	5.282\\
0.47397	5.328\\
0.52457	5.373\\
0.58961	5.437\\
0.7379	5.499\\
0.83464	5.584\\
0.93194	5.617\\
1.112	5.526\\
1.2139	5.022\\
1.2154	5.084\\
1.2157	5.189\\
1.2179	5.246\\
1.2205	5.274\\
1.2234	5.162\\
1.2276	5.278\\
1.2336	5.318\\
1.2465	5.352\\
1.2608	5.383\\
1.2834	5.401\\
1.3392	5.49\\
1.4041	5.498\\
1.5025	5.486\\
1.6966	5.267\\
1.6986	5.025\\
1.7031	5.057\\
1.7067	4.913\\
1.7092	4.953\\
1.7127	4.975\\
1.7137	4.903\\
1.7199	4.998\\
1.7288	5.041\\
1.7332	5.084\\
1.7529	5.087\\
1.7888	5.085\\
1.8826	5.115\\
1.9555	5.07\\
2.0545	5.046\\
2.2506	4.949\\
2.3501	4.885\\
2.4499	4.829\\
2.6382	4.727\\
2.7374	4.683\\
2.8366	4.632\\
2.9563	4.61\\
2.9862	4.608\\
3.0591	4.654\\
3.1334	4.668\\
3.2327	4.65\\
3.4255	4.353\\
3.5247	4.314\\
3.6241	4.274\\
3.8231	4.161\\
3.9228	4.108\\
4.0226	4.059\\
4.2016	4.036\\
4.3015	4.001\\
4.4015	3.957\\
4.5981	3.852\\
4.6983	3.812\\
4.7986	3.77\\
5.0002	3.671\\
5.1006	3.644\\
5.2011	3.607\\
5.3998	3.513\\
5.4996	3.486\\
5.5996	3.458\\
5.7784	3.376\\
5.8784	3.354\\
5.9783	3.318\\
6.1884	3.253\\
6.2886	3.221\\
6.3884	3.192\\
6.4632	3.199\\
6.4989	3.202\\
6.6328	3.228\\
6.7331	3.232\\
6.8333	3.187\\
7.0398	3.052\\
7.1402	3.024\\
7.2405	2.995\\
7.4362	2.895\\
7.5365	2.857\\
7.6366	2.821\\
7.8331	2.779\\
7.9335	2.747\\
8.0339	2.72\\
8.1477	2.776\\
8.1873	2.792\\
8.2924	2.842\\
8.3924	2.82\\
8.4925	2.747\\
8.6787	2.665\\
8.7791	2.618\\
8.8796	2.585\\
9.0797	2.489\\
9.1798	2.454\\
9.2799	2.422\\
9.3813	2.46\\
9.3942	2.459\\
9.4099	2.473\\
9.4322	2.47\\
9.476	2.5\\
9.5255	2.517\\
9.6039	2.529\\
9.776	2.44\\
9.8768	2.359\\
9.9778	2.3\\
10.175	2.205\\
10.277	2.18\\
10.377	2.158\\
10.565	2.114\\
10.66	2.062\\
10.742	2.046\\
10.931	2.022\\
11.021	2.004\\
11.12	1.992\\
11.3	1.893\\
11.391	1.885\\
11.492	1.85\\
11.671	1.832\\
11.772	1.824\\
11.872	1.812\\
12.073	1.717\\
12.174	1.708\\
12.274	1.697\\
12.468	1.674\\
12.539	1.683\\
12.638	1.646\\
12.835	1.596\\
12.935	1.584\\
13.035	1.572\\
13.223	1.513\\
13.323	1.497\\
13.423	1.483\\
13.608	1.491\\
13.688	1.493\\
13.788	1.462\\
13.969	1.385\\
14.047	1.387\\
14.148	1.359\\
14.272	1.335\\
14.296	1.322\\
14.346	1.319\\
14.398	1.331\\
14.493	1.349\\
14.689	1.315\\
14.789	1.283\\
14.89	1.256\\
15.085	1.229\\
15.185	1.213\\
15.286	1.192\\
15.478	1.123\\
15.579	1.102\\
15.68	1.081\\
15.857	1.008\\
15.939	1.012\\
16.04	0.9733\\
16.228	0.9232\\
16.311	0.921\\
16.402	0.8839\\
16.574	0.8075\\
16.629	0.8217\\
16.729	0.7629\\
16.93	0.6952\\
16.98	0.6857\\
17.058	0.6572\\
17.189	0.5898\\
17.279	0.5587\\
17.347	0.5531\\
17.46	0.458\\
17.563	0.423\\
17.654	0.3933\\
17.799	0.3173\\
17.903	0.2813\\
17.981	0.3075\\
18.071	0.1716\\
18.113	0.1657\\
18.141	0.179\\
18.161	0.1411\\
18.15	0.1111\\
18.157	0.1113\\
18.119	0.1035\\
18.132	0.1005\\
18.15	0.09471\\
18.176	0.07829\\
18.218	0.06477\\
18.277	0.04669\\
};
\addlegendentry{heterogeneous}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/fracture/real_fract_ct_h_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.011in,0.723in)},
restrict y to domain=0:20,
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Crack area $ \rm [cm^2]$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Load factor $\lambda$ [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.11331	4.996\\
0.11511	5.18\\
0.11638	5.454\\
0.1185	5.347\\
0.12091	5.253\\
0.12559	5.282\\
0.12657	5.316\\
0.12699	5.089\\
0.12803	5.076\\
0.12906	5.029\\
0.13096	5.273\\
0.13202	5.214\\
0.13309	5.157\\
0.13255	5.155\\
0.13384	5.139\\
0.13534	5.102\\
0.1362	5.456\\
0.13753	5.361\\
0.14009	5.36\\
0.14251	5.26\\
0.14564	5.168\\
0.15064	5.022\\
0.15371	4.922\\
0.16287	4.561\\
0.17427	4.446\\
0.18363	4.38\\
0.18835	4.647\\
0.19094	4.644\\
0.19762	4.717\\
0.20122	4.754\\
0.20524	4.783\\
0.20837	4.84\\
0.21396	4.974\\
0.22072	5.075\\
0.22226	5.114\\
0.23	5.104\\
0.23928	5.104\\
0.25802	5.001\\
0.27282	5.057\\
0.28937	5.119\\
0.31908	5.158\\
0.34641	5.208\\
0.38505	5.282\\
0.47397	5.328\\
0.52457	5.373\\
0.58961	5.437\\
0.7379	5.499\\
0.83464	5.584\\
0.93194	5.617\\
1.112	5.526\\
1.2139	5.022\\
1.2154	5.084\\
1.2157	5.189\\
1.2179	5.246\\
1.2205	5.274\\
1.2234	5.162\\
1.2276	5.278\\
1.2336	5.318\\
1.2465	5.352\\
1.2608	5.383\\
1.2834	5.401\\
1.3392	5.49\\
1.4041	5.498\\
1.5025	5.486\\
1.6966	5.267\\
1.6986	5.025\\
1.7031	5.057\\
1.7067	4.913\\
1.7092	4.953\\
1.7127	4.975\\
1.7137	4.903\\
1.7199	4.998\\
1.7288	5.041\\
1.7332	5.084\\
1.7529	5.087\\
1.7888	5.085\\
1.8826	5.115\\
1.9555	5.07\\
2.0545	5.046\\
2.2506	4.949\\
2.3501	4.885\\
2.4499	4.829\\
2.6382	4.727\\
2.7374	4.683\\
2.8366	4.632\\
2.9563	4.61\\
2.9862	4.608\\
3.0591	4.654\\
3.1334	4.668\\
3.2327	4.65\\
3.4255	4.353\\
3.5247	4.314\\
3.6241	4.274\\
3.8231	4.161\\
3.9228	4.108\\
4.0226	4.059\\
4.2016	4.036\\
4.3015	4.001\\
4.4015	3.957\\
4.5981	3.852\\
4.6983	3.812\\
4.7986	3.77\\
5.0002	3.671\\
5.1006	3.644\\
5.2011	3.607\\
5.3998	3.513\\
5.4996	3.486\\
5.5996	3.458\\
5.7784	3.376\\
5.8784	3.354\\
5.9783	3.318\\
6.1884	3.253\\
6.2886	3.221\\
6.3884	3.192\\
6.4632	3.199\\
6.4989	3.202\\
6.6328	3.228\\
6.7331	3.232\\
6.8333	3.187\\
7.0398	3.052\\
7.1402	3.024\\
7.2405	2.995\\
7.4362	2.895\\
7.5365	2.857\\
7.6366	2.821\\
7.8331	2.779\\
7.9335	2.747\\
8.0339	2.72\\
8.1477	2.776\\
8.1873	2.792\\
8.2924	2.842\\
8.3924	2.82\\
8.4925	2.747\\
8.6787	2.665\\
8.7791	2.618\\
8.8796	2.585\\
9.0797	2.489\\
9.1798	2.454\\
9.2799	2.422\\
9.3813	2.46\\
9.3942	2.459\\
9.4099	2.473\\
9.4322	2.47\\
9.476	2.5\\
9.5255	2.517\\
9.6039	2.529\\
9.776	2.44\\
9.8768	2.359\\
9.9778	2.3\\
10.175	2.205\\
10.277	2.18\\
10.377	2.158\\
10.565	2.114\\
10.66	2.062\\
10.742	2.046\\
10.931	2.022\\
11.021	2.004\\
11.12	1.992\\
11.3	1.893\\
11.391	1.885\\
11.492	1.85\\
11.671	1.832\\
11.772	1.824\\
11.872	1.812\\
12.073	1.717\\
12.174	1.708\\
12.274	1.697\\
12.468	1.674\\
12.539	1.683\\
12.638	1.646\\
12.835	1.596\\
12.935	1.584\\
13.035	1.572\\
13.223	1.513\\
13.323	1.497\\
13.423	1.483\\
13.608	1.491\\
13.688	1.493\\
13.788	1.462\\
13.969	1.385\\
14.047	1.387\\
14.148	1.359\\
14.272	1.335\\
14.296	1.322\\
14.346	1.319\\
14.398	1.331\\
14.493	1.349\\
14.689	1.315\\
14.789	1.283\\
14.89	1.256\\
15.085	1.229\\
15.185	1.213\\
15.286	1.192\\
15.478	1.123\\
15.579	1.102\\
15.68	1.081\\
15.857	1.008\\
15.939	1.012\\
16.04	0.9733\\
16.228	0.9232\\
16.311	0.921\\
16.402	0.8839\\
16.574	0.8075\\
16.629	0.8217\\
16.729	0.7629\\
16.93	0.6952\\
16.98	0.6857\\
17.058	0.6572\\
17.189	0.5898\\
17.279	0.5587\\
17.347	0.5531\\
17.46	0.458\\
17.563	0.423\\
17.654	0.3933\\
17.799	0.3173\\
17.903	0.2813\\
17.981	0.3075\\
18.071	0.1716\\
18.113	0.1657\\
18.141	0.179\\
18.161	0.1411\\
18.15	0.1111\\
18.157	0.1113\\
18.119	0.1035\\
18.132	0.1005\\
18.15	0.09471\\
18.176	0.07829\\
18.218	0.06477\\
18.277	0.04669\\
};
\addlegendentry{Basic: 4710 tets}

\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.12001	4.622\\
0.12769	4.816\\
0.13954	4.684\\
0.16785	4.3\\
0.18875	4.223\\
0.18824	4.284\\
0.2015	4.428\\
0.21998	4.612\\
0.26025	4.741\\
0.29759	4.854\\
0.35584	4.923\\
0.47999	5.258\\
0.56425	5.353\\
0.66118	5.424\\
0.8483	5.33\\
0.87315	5.444\\
0.93061	5.706\\
0.98134	5.645\\
1.0618	5.653\\
1.2361	5.466\\
1.3345	5.322\\
1.4326	5.182\\
1.5418	5.136\\
1.5715	5.086\\
1.6217	5.003\\
1.6684	4.988\\
1.7536	4.998\\
1.9198	4.812\\
2.0121	4.761\\
2.1119	4.716\\
2.3102	4.489\\
2.4094	4.438\\
2.5084	4.388\\
2.6277	4.413\\
2.6636	4.369\\
2.747	4.312\\
2.8194	4.32\\
2.9195	4.341\\
3.1099	4.222\\
3.2094	4.181\\
3.309	4.128\\
3.3681	4.373\\
3.4076	4.261\\
3.4214	4.312\\
3.4464	4.368\\
3.4768	4.489\\
3.5413	4.439\\
3.6414	4.418\\
3.8376	3.64\\
3.9375	3.556\\
4.0375	3.503\\
4.1701	3.453\\
4.1827	3.537\\
4.2006	3.57\\
4.2368	3.592\\
4.2727	3.604\\
4.3295	3.611\\
4.4864	3.626\\
4.5628	3.597\\
4.6617	3.597\\
4.8441	3.514\\
4.944	3.492\\
5.044	3.468\\
5.2416	3.338\\
5.3414	3.337\\
5.4412	3.329\\
5.6351	3.22\\
5.7348	3.198\\
5.8346	3.182\\
5.9601	3.098\\
5.9954	3.143\\
6.0783	3.182\\
6.1574	3.158\\
6.2579	3.121\\
6.4491	2.942\\
6.5488	2.929\\
6.6487	2.908\\
6.8326	2.812\\
6.9322	2.806\\
7.0319	2.776\\
7.2242	2.711\\
7.3085	2.692\\
7.4085	2.678\\
7.6024	2.604\\
7.7023	2.591\\
7.8022	2.563\\
7.9075	2.565\\
7.9414	2.579\\
8.033	2.592\\
8.1052	2.577\\
8.205	2.576\\
8.359	2.456\\
8.4896	2.164\\
8.5017	2.263\\
8.5172	2.314\\
8.5525	2.223\\
8.5577	2.262\\
8.5644	2.346\\
8.5763	2.368\\
8.5959	2.378\\
8.6123	2.35\\
8.6521	2.361\\
8.715	2.354\\
8.8916	2.287\\
8.9786	2.094\\
8.9817	2.154\\
8.9839	2.11\\
8.9884	2.16\\
8.9936	2.182\\
9.0002	2.157\\
9.0064	2.193\\
9.0134	2.21\\
9.0193	2.122\\
9.0285	2.17\\
9.0405	2.194\\
9.0769	2.16\\
9.0975	2.167\\
9.1323	2.182\\
9.2166	2.214\\
9.2553	2.209\\
9.3016	2.212\\
9.3762	2.166\\
9.4235	2.184\\
9.4845	2.186\\
9.6434	2.194\\
9.744	2.174\\
9.8444	2.143\\
10.037	2.02\\
10.134	2.017\\
10.234	2.003\\
10.415	1.944\\
10.517	1.901\\
10.541	1.927\\
10.575	1.934\\
10.627	1.944\\
10.765	1.91\\
10.865	1.894\\
10.966	1.873\\
11.086	1.828\\
11.119	1.844\\
11.193	1.846\\
11.273	1.853\\
11.373	1.849\\
11.564	1.728\\
11.664	1.733\\
11.764	1.727\\
11.89	1.763\\
11.903	1.789\\
11.907	1.812\\
11.914	1.837\\
11.942	1.75\\
11.986	1.708\\
12.049	1.68\\
12.168	1.618\\
12.268	1.591\\
12.368	1.581\\
12.552	1.589\\
12.644	1.565\\
12.716	1.607\\
12.848	1.425\\
12.936	1.461\\
13.037	1.455\\
13.232	1.427\\
13.329	1.409\\
13.429	1.392\\
13.529	1.402\\
13.536	1.42\\
13.549	1.412\\
13.567	1.4\\
13.597	1.405\\
13.622	1.405\\
13.661	1.408\\
13.754	1.381\\
13.842	1.378\\
13.941	1.376\\
14.134	1.277\\
14.234	1.259\\
14.334	1.247\\
14.521	1.212\\
14.546	1.239\\
14.595	1.194\\
14.642	1.179\\
14.703	1.174\\
14.844	1.172\\
14.944	1.152\\
15.044	1.132\\
15.205	1.089\\
15.305	1.08\\
15.405	1.073\\
15.606	1.007\\
15.706	0.9887\\
15.806	0.9751\\
15.991	0.9464\\
16.088	0.932\\
16.188	0.9148\\
16.349	0.8714\\
16.449	0.8471\\
16.549	0.8301\\
16.755	0.7754\\
16.774	0.7822\\
16.827	0.772\\
16.854	0.7658\\
16.891	0.7622\\
16.972	0.7545\\
17.052	0.7475\\
17.153	0.7169\\
17.343	0.6295\\
17.443	0.6001\\
17.544	0.576\\
17.732	0.5123\\
17.825	0.496\\
17.925	0.4508\\
18.035	0.4162\\
18.05	0.4023\\
18.034	0.413\\
18.038	0.4099\\
18.033	0.3853\\
18.04	0.3869\\
18.051	0.3888\\
18.068	0.3901\\
18.095	0.384\\
18.139	0.3785\\
18.217	0.3307\\
18.29	0.3076\\
18.391	0.28\\
18.567	0.1997\\
18.644	0.193\\
18.651	0.149\\
18.73	0.1419\\
18.791	0.1227\\
18.86	0.103\\
18.935	0.07611\\
18.952	0.0695\\
18.965	0.05834\\
18.984	0.05316\\
19.007	0.04706\\
19.046	0.03765\\
19.068	0.02772\\
};
\addlegendentry{Fine: 8792 tets}

\addplot [color=red, line width=2.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.1215	4.528\\
0.12621	4.559\\
0.13313	4.602\\
0.14145	4.217\\
0.15129	4.295\\
0.16599	4.372\\
0.18393	4.135\\
0.19231	4.352\\
0.19986	4.269\\
0.19969	3.836\\
0.20228	4.017\\
0.20634	4.193\\
0.21462	4.261\\
0.22161	4.376\\
0.23297	4.463\\
0.25934	4.42\\
0.26503	4.659\\
0.27908	4.636\\
0.2932	4.691\\
0.30741	4.707\\
0.33267	4.495\\
0.35008	4.569\\
0.37743	4.668\\
0.4385	5.03\\
0.48822	5.086\\
0.50328	5.101\\
0.52433	5.119\\
0.55744	5.235\\
0.63589	5.085\\
0.69626	5.188\\
0.76377	5.32\\
0.9218	5.146\\
1.0198	5.14\\
1.0388	5.224\\
1.0739	5.22\\
1.1292	5.269\\
1.1966	5.271\\
1.222	5.199\\
1.2822	5.153\\
1.3284	5.108\\
1.388	5.113\\
1.5176	4.828\\
1.6162	4.934\\
1.7151	4.957\\
1.9092	4.588\\
1.9876	4.545\\
2.0518	4.49\\
2.1902	4.431\\
2.2892	4.42\\
2.3883	4.372\\
2.5767	4.176\\
2.6795	3.896\\
2.692	4.019\\
2.7102	4.072\\
2.7497	4.055\\
2.783	4.093\\
2.8356	4.131\\
2.9682	4.164\\
2.9761	4.417\\
2.9868	4.503\\
3.007	4.608\\
3.0624	4.631\\
3.1158	4.542\\
3.2	4.522\\
3.3821	4.201\\
3.4815	4.137\\
3.581	4.099\\
3.6983	3.926\\
3.7266	3.88\\
3.7966	3.959\\
3.8555	3.924\\
3.9516	3.941\\
4.1299	3.761\\
4.2285	3.712\\
4.3276	3.654\\
4.5214	3.48\\
4.6083	3.45\\
4.7076	3.435\\
4.8224	3.398\\
4.8523	3.389\\
4.9271	3.369\\
4.9879	3.361\\
5.0843	3.383\\
5.2025	3.373\\
5.2347	3.361\\
5.298	3.358\\
5.3491	3.347\\
5.4298	3.358\\
5.6051	3.185\\
5.7049	3.144\\
5.8052	3.123\\
5.9979	3.031\\
6.098	3.011\\
6.1981	3.002\\
6.3	3.046\\
6.3136	3.006\\
6.3235	3.005\\
6.3427	3.038\\
6.3944	2.963\\
6.4336	2.946\\
6.4957	2.941\\
6.6359	2.881\\
6.7213	2.837\\
6.821	2.808\\
6.9661	2.912\\
7.065	2.746\\
7.1648	2.758\\
7.3359	2.612\\
7.361	2.662\\
7.4227	2.627\\
7.4815	2.624\\
7.5745	2.639\\
7.7626	2.635\\
7.8584	2.611\\
7.9583	2.597\\
8.0726	2.495\\
8.099	2.494\\
8.1687	2.49\\
8.1821	2.552\\
8.2122	2.517\\
8.242	2.508\\
8.2977	2.541\\
8.4328	2.475\\
8.53	2.429\\
8.6272	2.374\\
8.8032	2.313\\
8.9013	2.27\\
8.9253	2.303\\
8.9608	2.294\\
9.002	2.164\\
9.0159	2.179\\
9.0358	2.187\\
9.081	2.181\\
9.1209	2.197\\
9.1726	2.198\\
9.3201	2.2\\
9.4176	2.189\\
9.5151	2.174\\
9.6283	2.119\\
9.6582	2.11\\
9.7288	2.081\\
9.7748	2.084\\
9.8478	2.104\\
10.021	2.065\\
10.122	2.038\\
10.223	2.013\\
10.415	1.933\\
10.416	2.161\\
10.443	1.96\\
10.484	1.971\\
10.55	1.975\\
10.712	1.912\\
10.812	1.892\\
10.912	1.874\\
11.019	2.03\\
11.029	1.971\\
11.044	1.973\\
11.071	2.01\\
11.118	2.041\\
11.163	1.947\\
11.264	1.842\\
11.414	1.801\\
11.432	1.798\\
11.473	1.77\\
11.532	1.774\\
11.679	1.69\\
11.7	1.746\\
11.706	1.71\\
11.713	1.718\\
11.738	1.726\\
11.774	1.716\\
11.826	1.728\\
11.895	1.764\\
11.923	1.733\\
11.994	1.75\\
12.045	1.694\\
12.101	1.633\\
12.215	1.617\\
12.287	1.62\\
12.381	1.617\\
12.556	1.506\\
12.656	1.51\\
12.763	1.367\\
12.777	1.371\\
12.795	1.381\\
12.837	1.409\\
12.87	1.419\\
12.879	1.427\\
12.896	1.442\\
12.922	1.446\\
13.004	1.425\\
13.066	1.429\\
13.164	1.438\\
13.355	1.373\\
13.454	1.377\\
13.553	1.377\\
13.746	1.311\\
13.846	1.303\\
13.946	1.291\\
14.138	1.246\\
14.227	1.272\\
14.326	1.243\\
14.529	1.177\\
14.629	1.175\\
14.637	1.146\\
14.662	1.156\\
14.695	1.151\\
14.757	1.169\\
14.812	1.167\\
14.889	1.163\\
15.061	1.101\\
15.161	1.088\\
15.261	1.078\\
15.435	1.035\\
15.535	1.013\\
15.635	1.001\\
15.832	0.9539\\
15.928	0.9526\\
16.028	0.9406\\
16.218	0.9021\\
16.311	0.8988\\
16.411	0.8724\\
16.557	0.8577\\
16.575	0.8251\\
16.605	0.8178\\
16.629	0.8164\\
16.651	0.811\\
16.669	0.8187\\
16.674	0.8069\\
16.676	0.8067\\
16.68	0.8\\
16.684	0.7984\\
16.685	0.8045\\
16.686	0.805\\
16.685	0.8068\\
16.687	0.8056\\
16.69	0.8048\\
16.691	0.7911\\
16.696	0.7889\\
16.701	0.7849\\
16.704	0.7714\\
16.708	0.7689\\
16.711	0.7676\\
16.722	0.764\\
16.727	0.7663\\
16.736	0.768\\
16.744	0.7845\\
16.748	0.7804\\
16.755	0.7672\\
16.765	0.7714\\
16.782	0.7775\\
16.827	0.7842\\
16.863	0.7706\\
16.898	0.7553\\
16.958	0.7413\\
16.983	0.7285\\
17.02	0.7229\\
17.089	0.6974\\
17.132	0.6837\\
17.143	0.6846\\
17.16	0.6828\\
17.192	0.6836\\
17.265	0.6831\\
17.327	0.6727\\
17.428	0.6548\\
17.53	0.6357\\
17.563	0.6109\\
17.641	0.5803\\
17.714	0.5671\\
17.815	0.5509\\
17.988	0.4453\\
18.059	0.4437\\
18.114	0.4559\\
18.184	0.3427\\
18.221	0.3277\\
18.298	0.3479\\
18.382	0.3171\\
18.478	0.2697\\
18.471	0.2526\\
18.493	0.2484\\
18.528	0.2413\\
18.575	0.2097\\
18.587	0.2093\\
18.603	0.2069\\
18.632	0.1905\\
18.656	0.1827\\
18.684	0.1739\\
18.742	0.161\\
18.776	0.1516\\
18.824	0.1396\\
18.864	0.07763\\
18.866	0.1143\\
18.892	0.114\\
};
\addlegendentry{Finest: 17153 tets}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/fracture/real_fract_ct_p_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.011in,0.723in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Crack area $ \rm [cm^2]$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Load factor $\lambda$ [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.11331	4.996\\
0.11511	5.18\\
0.11638	5.454\\
0.1185	5.347\\
0.12091	5.253\\
0.12559	5.282\\
0.12657	5.316\\
0.12699	5.089\\
0.12803	5.076\\
0.12906	5.029\\
0.13096	5.273\\
0.13202	5.214\\
0.13309	5.157\\
0.13255	5.155\\
0.13384	5.139\\
0.13534	5.102\\
0.1362	5.456\\
0.13753	5.361\\
0.14009	5.36\\
0.14251	5.26\\
0.14564	5.168\\
0.15064	5.022\\
0.15371	4.922\\
0.16287	4.561\\
0.17427	4.446\\
0.18363	4.38\\
0.18835	4.647\\
0.19094	4.644\\
0.19762	4.717\\
0.20122	4.754\\
0.20524	4.783\\
0.20837	4.84\\
0.21396	4.974\\
0.22072	5.075\\
0.22226	5.114\\
0.23	5.104\\
0.23928	5.104\\
0.25802	5.001\\
0.27282	5.057\\
0.28937	5.119\\
0.31908	5.158\\
0.34641	5.208\\
0.38505	5.282\\
0.47397	5.328\\
0.52457	5.373\\
0.58961	5.437\\
0.7379	5.499\\
0.83464	5.584\\
0.93194	5.617\\
1.112	5.526\\
1.2139	5.022\\
1.2154	5.084\\
1.2157	5.189\\
1.2179	5.246\\
1.2205	5.274\\
1.2234	5.162\\
1.2276	5.278\\
1.2336	5.318\\
1.2465	5.352\\
1.2608	5.383\\
1.2834	5.401\\
1.3392	5.49\\
1.4041	5.498\\
1.5025	5.486\\
1.6966	5.267\\
1.6986	5.025\\
1.7031	5.057\\
1.7067	4.913\\
1.7092	4.953\\
1.7127	4.975\\
1.7137	4.903\\
1.7199	4.998\\
1.7288	5.041\\
1.7332	5.084\\
1.7529	5.087\\
1.7888	5.085\\
1.8826	5.115\\
1.9555	5.07\\
2.0545	5.046\\
2.2506	4.949\\
2.3501	4.885\\
2.4499	4.829\\
2.6382	4.727\\
2.7374	4.683\\
2.8366	4.632\\
2.9563	4.61\\
2.9862	4.608\\
3.0591	4.654\\
3.1334	4.668\\
3.2327	4.65\\
3.4255	4.353\\
3.5247	4.314\\
3.6241	4.274\\
3.8231	4.161\\
3.9228	4.108\\
4.0226	4.059\\
4.2016	4.036\\
4.3015	4.001\\
4.4015	3.957\\
4.5981	3.852\\
4.6983	3.812\\
4.7986	3.77\\
5.0002	3.671\\
5.1006	3.644\\
5.2011	3.607\\
5.3998	3.513\\
5.4996	3.486\\
5.5996	3.458\\
5.7784	3.376\\
5.8784	3.354\\
5.9783	3.318\\
6.1884	3.253\\
6.2886	3.221\\
6.3884	3.192\\
6.4632	3.199\\
6.4989	3.202\\
6.6328	3.228\\
6.7331	3.232\\
6.8333	3.187\\
7.0398	3.052\\
7.1402	3.024\\
7.2405	2.995\\
7.4362	2.895\\
7.5365	2.857\\
7.6366	2.821\\
7.8331	2.779\\
7.9335	2.747\\
8.0339	2.72\\
8.1477	2.776\\
8.1873	2.792\\
8.2924	2.842\\
8.3924	2.82\\
8.4925	2.747\\
8.6787	2.665\\
8.7791	2.618\\
8.8796	2.585\\
9.0797	2.489\\
9.1798	2.454\\
9.2799	2.422\\
9.3813	2.46\\
9.3942	2.459\\
9.4099	2.473\\
9.4322	2.47\\
9.476	2.5\\
9.5255	2.517\\
9.6039	2.529\\
9.776	2.44\\
9.8768	2.359\\
9.9778	2.3\\
10.175	2.205\\
10.277	2.18\\
10.377	2.158\\
10.565	2.114\\
10.66	2.062\\
10.742	2.046\\
10.931	2.022\\
11.021	2.004\\
11.12	1.992\\
11.3	1.893\\
11.391	1.885\\
11.492	1.85\\
11.671	1.832\\
11.772	1.824\\
11.872	1.812\\
12.073	1.717\\
12.174	1.708\\
12.274	1.697\\
12.468	1.674\\
12.539	1.683\\
12.638	1.646\\
12.835	1.596\\
12.935	1.584\\
13.035	1.572\\
13.223	1.513\\
13.323	1.497\\
13.423	1.483\\
13.608	1.491\\
13.688	1.493\\
13.788	1.462\\
13.969	1.385\\
14.047	1.387\\
14.148	1.359\\
14.272	1.335\\
14.296	1.322\\
14.346	1.319\\
14.398	1.331\\
14.493	1.349\\
14.689	1.315\\
14.789	1.283\\
14.89	1.256\\
15.085	1.229\\
15.185	1.213\\
15.286	1.192\\
15.478	1.123\\
15.579	1.102\\
15.68	1.081\\
15.857	1.008\\
15.939	1.012\\
16.04	0.9733\\
16.228	0.9232\\
16.311	0.921\\
16.402	0.8839\\
16.574	0.8075\\
16.629	0.8217\\
16.729	0.7629\\
16.93	0.6952\\
16.98	0.6857\\
17.058	0.6572\\
17.189	0.5898\\
17.279	0.5587\\
17.347	0.5531\\
17.46	0.458\\
17.563	0.423\\
17.654	0.3933\\
17.799	0.3173\\
17.903	0.2813\\
17.981	0.3075\\
18.071	0.1716\\
18.113	0.1657\\
18.141	0.179\\
18.161	0.1411\\
18.15	0.1111\\
18.157	0.1113\\
18.119	0.1035\\
18.132	0.1005\\
18.15	0.09471\\
18.176	0.07829\\
18.218	0.06477\\
18.277	0.04669\\
};
\addlegendentry{$p = 2$}

\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.11253	4.819\\
0.12234	4.971\\
0.13337	4.88\\
0.15542	4.353\\
0.1717	4.355\\
0.19102	4.542\\
0.20398	4.613\\
0.21927	4.703\\
0.25198	4.89\\
0.27917	5.058\\
0.31733	5.208\\
0.40268	5.153\\
0.47274	5.251\\
0.56866	5.403\\
0.77312	5.461\\
0.87038	5.499\\
0.96765	5.506\\
1.1654	5.341\\
1.2643	5.302\\
1.3633	5.279\\
1.5634	5.109\\
1.6625	5.065\\
1.7618	5.028\\
1.9567	4.943\\
2.0554	4.906\\
2.1542	4.876\\
2.3544	4.826\\
2.453	4.783\\
2.5517	4.745\\
2.7373	4.636\\
2.8366	4.573\\
2.9359	4.522\\
3.0964	4.413\\
3.1957	4.386\\
3.2951	4.356\\
3.4925	4.219\\
3.5922	4.184\\
3.6918	4.149\\
3.9221	4.048\\
4.0219	4.014\\
4.1217	3.979\\
4.3046	3.921\\
4.4048	3.884\\
4.5048	3.851\\
4.7041	3.743\\
4.8041	3.705\\
4.9042	3.673\\
5.0943	3.605\\
5.1945	3.572\\
5.2946	3.539\\
5.4867	3.396\\
5.5869	3.375\\
5.6869	3.355\\
5.8938	3.335\\
5.994	3.298\\
6.0942	3.261\\
6.2892	3.176\\
6.3895	3.153\\
6.4898	3.132\\
6.6856	3.086\\
6.7855	3.055\\
6.8855	3.023\\
7.0785	2.948\\
7.1785	2.922\\
7.2784	2.9\\
7.4751	2.831\\
7.5755	2.809\\
7.6758	2.784\\
7.8745	2.719\\
7.9745	2.695\\
8.0746	2.67\\
8.2696	2.626\\
8.37	2.6\\
8.4689	2.465\\
8.4851	2.477\\
8.5104	2.489\\
8.5784	2.48\\
8.6619	2.495\\
8.762	2.499\\
8.8763	2.318\\
8.9029	2.323\\
8.9326	2.216\\
8.9708	2.203\\
9.928	2.381\\
9.0571	2.392\\
9.1998	2.374\\
9.4008	2.33\\
9.5955	2.264\\
9.6958	2.236\\
10.516	2.031\\
10.92	1.985\\
10.945	1.775\\
11.014	1.83\\
11.077	1.964\\
11.176	1.985\\
11.468	1.62\\
11.564	1.878\\
11.85	1.784\\
12.132	1.515\\
12.333	1.655\\
12.545	1.618\\
12.746	1.651\\
12.571	1.586\\
12.67	1.686\\
12.683	1.672\\
12.693	1.678\\
12.735	1.656\\
12.776	1.652\\
12.819	1.621\\
12.852	1.632\\
12.9	1.628\\
13.01	1.58\\
13.106	1.586\\
13.206	1.553\\
13.495	1.516\\
13.595	1.473\\
13.786	1.417\\
13.864	1.419\\
13.964	1.384\\
14.064	1.561\\
14.073	1.532\\
14.085	1.499\\
14.101	1.488\\
14.121	1.595\\
14.127	1.537\\
14.136	1.484\\
14.146	1.459\\
14.158	1.439\\
14.179	1.409\\
14.203	1.434\\
14.247	1.458\\
14.291	1.86\\
14.299	1.65\\
14.308	1.553\\
14.324	1.468\\
14.346	1.498\\
14.386	1.526\\
14.487	1.578\\
14.587	1.509\\
14.688	1.399\\
14.889	1.283\\
14.989	1.241\\
15.09	1.207\\
15.267	1.122\\
15.368	1.103\\
15.47	1.083\\
15.643	1.023\\
15.709	1.014\\
15.812	0.9743\\
16.008	0.91\\
16.059	0.9328\\
16.16	0.8724\\
16.333	0.8155\\
16.414	0.7965\\
16.495	0.7817\\
16.64	0.6955\\
16.729	0.6738\\
16.806	0.6562\\
16.962	0.5753\\
17.063	0.5425\\
17.164	0.5088\\
17.329	0.4217\\
17.433	0.3835\\
17.536	0.3456\\
17.671	0.2615\\
17.748	0.2604\\
17.811	0.2168\\
17.936	0.1412\\
17.983	0.09747\\
17.994	0.09854\\
18.007	0.09533\\
};
\addlegendentry{$p_g = 2 + 2$ (tip)}

\addplot [color=red, line width=2.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.11833	4.62\\
0.11984	5.001\\
0.12257	5.106\\
0.12631	5.237\\
0.13376	5.415\\
0.14568	4.997\\
0.15941	4.905\\
0.17612	5.093\\
0.21145	4.653\\
0.23618	4.935\\
0.27434	5.299\\
0.36358	5.227\\
0.43316	5.356\\
0.52825	5.468\\
0.72818	5.423\\
0.82501	5.439\\
0.92267	5.486\\
1.047	5.46\\
1.0539	5.565\\
1.0679	5.609\\
1.0934	5.699\\
1.1636	5.776\\
1.2287	5.802\\
1.3273	5.933\\
1.5197	5.549\\
1.6185	5.471\\
1.7175	5.4\\
1.9115	5.081\\
2.0107	5.054\\
2.1101	5.012\\
2.3024	4.75\\
2.4018	4.734\\
2.5011	4.736\\
2.6024	4.702\\
2.6377	4.715\\
2.6971	4.725\\
2.7878	4.746\\
2.8872	4.726\\
3.1079	4.523\\
3.2071	4.485\\
3.3065	4.453\\
3.5386	4.234\\
3.6383	4.206\\
3.738	4.18\\
3.9161	4.057\\
4.016	4.024\\
4.1159	3.993\\
4.3136	3.919\\
4.4133	3.896\\
4.5131	3.877\\
4.7335	3.766\\
4.8333	3.739\\
4.9331	3.708\\
5.134	3.586\\
5.2339	3.564\\
5.3337	3.545\\
5.5115	3.463\\
5.6114	3.445\\
5.7113	3.422\\
5.923	3.306\\
6.023	3.282\\
6.1229	3.265\\
6.3204	3.208\\
6.4205	3.194\\
6.5206	3.176\\
6.6628	3.071\\
6.7628	3.044\\
6.8627	3.022\\
7.061	2.954\\
7.1612	2.94\\
7.2613	2.929\\
7.505	2.838\\
7.6054	2.826\\
7.7057	2.808\\
7.8865	2.738\\
7.9864	2.724\\
8.0863	2.712\\
8.2887	2.62\\
8.3887	2.605\\
8.4886	2.594\\
8.684	2.542\\
8.7844	2.516\\
8.8847	2.493\\
9.0667	2.421\\
9.1668	2.398\\
9.2669	2.377\\
9.4432	2.308\\
9.5433	2.296\\
9.6436	2.283\\
9.868	2.241\\
9.9682	2.225\\
10.069	2.213\\
10.194	2.076\\
10.205	2.047\\
10.217	2.052\\
10.239	2.038\\
10.252	2.066\\
10.27	2.084\\
10.283	2.074\\
10.322	2.087\\
10.382	2.086\\
10.535	2.057\\
10.635	2.038\\
10.736	2.021\\
10.949	2.001\\
10.974	2.037\\
11.025	1.994\\
11.087	2.011\\
11.186	2.032\\
11.39	1.988\\
11.49	1.96\\
11.591	1.928\\
11.784	1.845\\
11.884	1.818\\
11.984	1.795\\
12.176	1.757\\
12.276	1.738\\
12.376	1.721\\
12.515	1.643\\
12.547	1.661\\
12.633	1.721\\
12.712	1.718\\
12.812	1.707\\
12.917	1.753\\
12.945	1.719\\
12.983	1.656\\
13.026	1.671\\
13.105	1.692\\
13.274	1.633\\
13.369	1.588\\
13.469	1.558\\
13.653	1.497\\
13.753	1.478\\
13.853	1.46\\
13.982	1.5\\
13.96	1.542\\
13.973	1.573\\
13.996	1.605\\
14.035	1.621\\
14.095	1.594\\
14.19	1.598\\
14.406	1.402\\
14.51	1.321\\
14.644	1.327\\
14.744	1.31\\
14.845	1.284\\
15.03	1.233\\
15.13	1.216\\
15.23	1.202\\
15.404	1.171\\
15.505	1.146\\
15.605	1.126\\
15.732	1.114\\
15.764	1.107\\
15.766	1.081\\
15.809	1.079\\
15.888	1.078\\
15.993	1.202\\
15.962	1.099\\
15.971	1.081\\
15.983	1.065\\
15.989	1.053\\
16.009	1.035\\
16.037	1.022\\
16.067	0.9911\\
16.13	0.9888\\
16.229	0.9842\\
16.472	0.9362\\
16.544	0.923\\
16.638	0.8767\\
16.792	0.6624\\
16.895	0.646\\
16.998	0.6235\\
17.142	0.6816\\
17.242	0.6556\\
17.333	0.6321\\
17.506	0.5068\\
17.584	0.4844\\
17.662	0.4678\\
17.771	0.5129\\
17.773	0.5146\\
17.778	0.5192\\
17.786	0.5208\\
17.8	0.502\\
17.828	0.5001\\
17.869	0.4777\\
17.877	0.4892\\
17.874	0.4641\\
17.887	0.4382\\
17.904	0.4223\\
17.911	0.3862\\
17.933	0.3789\\
17.967	0.3704\\
18.027	0.3305\\
18.087	0.3092\\
18.172	0.2834\\
18.319	0.213\\
18.403	0.1494\\
18.412	0.1482\\
18.423	0.1457\\
18.415	0.137\\
18.438	0.1299\\
18.474	0.1187\\
18.52	0.08958\\
18.567	0.07438\\
18.612	0.06268\\
};
\addlegendentry{$p_g = 3$}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/fracture/remod_heter_singular.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.011in,0.723in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Crack area $ \rm [cm^2]$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Load factor $\lambda$ [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.11331	4.996\\
0.11511	5.18\\
0.11638	5.454\\
0.1185	5.347\\
0.12091	5.253\\
0.12559	5.282\\
0.12657	5.316\\
0.12699	5.089\\
0.12803	5.076\\
0.12906	5.029\\
0.13096	5.273\\
0.13202	5.214\\
0.13309	5.157\\
0.13255	5.155\\
0.13384	5.139\\
0.13534	5.102\\
0.1362	5.456\\
0.13753	5.361\\
0.14009	5.36\\
0.14251	5.26\\
0.14564	5.168\\
0.15064	5.022\\
0.15371	4.922\\
0.16287	4.561\\
0.17427	4.446\\
0.18363	4.38\\
0.18835	4.647\\
0.19094	4.644\\
0.19762	4.717\\
0.20122	4.754\\
0.20524	4.783\\
0.20837	4.84\\
0.21396	4.974\\
0.22072	5.075\\
0.22226	5.114\\
0.23	5.104\\
0.23928	5.104\\
0.25802	5.001\\
0.27282	5.057\\
0.28937	5.119\\
0.31908	5.158\\
0.34641	5.208\\
0.38505	5.282\\
0.47397	5.328\\
0.52457	5.373\\
0.58961	5.437\\
0.7379	5.499\\
0.83464	5.584\\
0.93194	5.617\\
1.112	5.526\\
1.2139	5.022\\
1.2154	5.084\\
1.2157	5.189\\
1.2179	5.246\\
1.2205	5.274\\
1.2234	5.162\\
1.2276	5.278\\
1.2336	5.318\\
1.2465	5.352\\
1.2608	5.383\\
1.2834	5.401\\
1.3392	5.49\\
1.4041	5.498\\
1.5025	5.486\\
1.6966	5.267\\
1.6986	5.025\\
1.7031	5.057\\
1.7067	4.913\\
1.7092	4.953\\
1.7127	4.975\\
1.7137	4.903\\
1.7199	4.998\\
1.7288	5.041\\
1.7332	5.084\\
1.7529	5.087\\
1.7888	5.085\\
1.8826	5.115\\
1.9555	5.07\\
2.0545	5.046\\
2.2506	4.949\\
2.3501	4.885\\
2.4499	4.829\\
2.6382	4.727\\
2.7374	4.683\\
2.8366	4.632\\
2.9563	4.61\\
2.9862	4.608\\
3.0591	4.654\\
3.1334	4.668\\
3.2327	4.65\\
3.4255	4.353\\
3.5247	4.314\\
3.6241	4.274\\
3.8231	4.161\\
3.9228	4.108\\
4.0226	4.059\\
4.2016	4.036\\
4.3015	4.001\\
4.4015	3.957\\
4.5981	3.852\\
4.6983	3.812\\
4.7986	3.77\\
5.0002	3.671\\
5.1006	3.644\\
5.2011	3.607\\
5.3998	3.513\\
5.4996	3.486\\
5.5996	3.458\\
5.7784	3.376\\
5.8784	3.354\\
5.9783	3.318\\
6.1884	3.253\\
6.2886	3.221\\
6.3884	3.192\\
6.4632	3.199\\
6.4989	3.202\\
6.6328	3.228\\
6.7331	3.232\\
6.8333	3.187\\
7.0398	3.052\\
7.1402	3.024\\
7.2405	2.995\\
7.4362	2.895\\
7.5365	2.857\\
7.6366	2.821\\
7.8331	2.779\\
7.9335	2.747\\
8.0339	2.72\\
8.1477	2.776\\
8.1873	2.792\\
8.2924	2.842\\
8.3924	2.82\\
8.4925	2.747\\
8.6787	2.665\\
8.7791	2.618\\
8.8796	2.585\\
9.0797	2.489\\
9.1798	2.454\\
9.2799	2.422\\
9.3813	2.46\\
9.3942	2.459\\
9.4099	2.473\\
9.4322	2.47\\
9.476	2.5\\
9.5255	2.517\\
9.6039	2.529\\
9.776	2.44\\
9.8768	2.359\\
9.9778	2.3\\
10.175	2.205\\
10.277	2.18\\
10.377	2.158\\
10.565	2.114\\
10.66	2.062\\
10.742	2.046\\
10.931	2.022\\
11.021	2.004\\
11.12	1.992\\
11.3	1.893\\
11.391	1.885\\
11.492	1.85\\
11.671	1.832\\
11.772	1.824\\
11.872	1.812\\
12.073	1.717\\
12.174	1.708\\
12.274	1.697\\
12.468	1.674\\
12.539	1.683\\
12.638	1.646\\
12.835	1.596\\
12.935	1.584\\
13.035	1.572\\
13.223	1.513\\
13.323	1.497\\
13.423	1.483\\
13.608	1.491\\
13.688	1.493\\
13.788	1.462\\
13.969	1.385\\
14.047	1.387\\
14.148	1.359\\
14.272	1.335\\
14.296	1.322\\
14.346	1.319\\
14.398	1.331\\
14.493	1.349\\
14.689	1.315\\
14.789	1.283\\
14.89	1.256\\
15.085	1.229\\
15.185	1.213\\
15.286	1.192\\
15.478	1.123\\
15.579	1.102\\
15.68	1.081\\
15.857	1.008\\
15.939	1.012\\
16.04	0.9733\\
16.228	0.9232\\
16.311	0.921\\
16.402	0.8839\\
16.574	0.8075\\
16.629	0.8217\\
16.729	0.7629\\
16.93	0.6952\\
16.98	0.6857\\
17.058	0.6572\\
17.189	0.5898\\
17.279	0.5587\\
17.347	0.5531\\
17.46	0.458\\
17.563	0.423\\
17.654	0.3933\\
17.799	0.3173\\
17.903	0.2813\\
17.981	0.3075\\
18.071	0.1716\\
18.113	0.1657\\
18.141	0.179\\
18.161	0.1411\\
18.15	0.1111\\
18.157	0.1113\\
18.119	0.1035\\
18.132	0.1005\\
18.15	0.09471\\
18.176	0.07829\\
18.218	0.06477\\
18.277	0.04669\\
};
\addlegendentry{normal}

\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.1072	5.215\\
0.10938	5.038\\
0.10066	5.313\\
0.10417	5.208\\
0.10147	5.535\\
0.10267	5.508\\
0.10427	5.474\\
0.10541	5.4\\
0.10785	5.395\\
0.11133	5.409\\
0.11855	5.174\\
0.12315	5.094\\
0.12864	5.03\\
0.13918	4.695\\
0.14777	4.6\\
0.15532	4.441\\
0.17552	4.553\\
0.19395	4.631\\
0.21609	4.77\\
0.26323	5.158\\
0.26902	5.331\\
0.27942	5.037\\
0.29223	5.126\\
0.3102	5.237\\
0.34189	5.297\\
0.37212	5.359\\
0.4081	5.457\\
0.48271	5.518\\
0.52849	5.54\\
0.57447	5.59\\
0.66654	5.564\\
0.68031	5.691\\
0.71242	5.744\\
0.75747	5.958\\
0.82808	6.136\\
0.99086	5.637\\
1.0879	5.543\\
1.1856	5.523\\
1.3788	5.307\\
1.4768	5.247\\
1.4958	5.402\\
1.5411	5.516\\
1.6236	5.654\\
1.8025	5.437\\
1.9007	5.311\\
1.9906	5.202\\
2.1744	5.093\\
2.2735	5.037\\
2.3646	5.003\\
2.4602	4.882\\
2.4955	4.874\\
2.5894	4.863\\
2.6801	4.877\\
2.7794	4.828\\
2.9702	4.674\\
3.0694	4.604\\
3.1686	4.525\\
3.3671	4.281\\
3.4668	4.238\\
3.5666	4.208\\
3.7579	4.104\\
3.8577	4.065\\
3.9576	4.037\\
4.1477	4.027\\
4.2478	4.005\\
4.348	3.977\\
4.5337	3.871\\
4.6334	3.839\\
4.733	3.816\\
4.9396	3.606\\
5.0403	3.585\\
5.1406	3.56\\
5.3386	3.477\\
5.3636	3.552\\
5.4287	3.643\\
5.5008	3.67\\
5.6008	3.666\\
5.7822	3.468\\
5.8825	3.421\\
5.9827	3.371\\
6.1659	3.285\\
6.2664	3.257\\
6.3668	3.246\\
6.5775	3.204\\
6.6783	3.175\\
6.7785	3.143\\
6.943	3.055\\
7.0468	3.051\\
7.1495	3.034\\
7.2666	2.991\\
7.3122	3.026\\
7.4335	3.047\\
7.5345	3.023\\
7.6352	2.972\\
7.8259	2.877\\
7.9261	2.854\\
8.0262	2.832\\
8.1974	2.689\\
8.2974	2.665\\
8.3977	2.646\\
8.6078	2.531\\
8.7088	2.511\\
8.81	2.493\\
8.9312	2.484\\
8.9596	2.463\\
9.0285	2.483\\
9.0921	2.483\\
9.1917	2.497\\
9.3848	2.364\\
9.4863	2.31\\
9.5875	2.277\\
9.785	2.266\\
9.8846	2.246\\
9.9847	2.227\\
10.171	2.117\\
10.269	2.085\\
10.376	1.977\\
10.38	2.014\\
10.378	2.02\\
10.383	2.022\\
10.388	2.022\\
10.403	2.021\\
10.41	2.026\\
10.417	2.03\\
10.427	2.033\\
10.438	2.037\\
10.453	2.04\\
10.494	2.037\\
10.52	2.042\\
10.557	2.053\\
10.641	2.056\\
10.708	2.056\\
10.779	2.054\\
10.687	1.98\\
10.69	1.987\\
10.695	1.992\\
10.701	2.003\\
10.71	2.016\\
10.724	1.79\\
10.748	1.803\\
10.791	1.819\\
10.895	2.048\\
10.991	2.059\\
11.091	2.038\\
11.276	1.958\\
11.377	1.955\\
11.398	1.965\\
11.444	2.009\\
11.516	2.028\\
11.671	2.023\\
11.771	1.948\\
11.872	1.911\\
12.01	1.842\\
12.05	1.866\\
12.156	1.925\\
12.237	1.886\\
12.337	1.852\\
12.528	1.7\\
12.553	1.762\\
12.6	1.869\\
12.665	1.857\\
12.765	1.872\\
12.945	1.667\\
13.045	1.631\\
13.145	1.602\\
13.339	1.562\\
13.43	1.558\\
13.531	1.504\\
13.648	1.52\\
13.688	1.532\\
13.775	1.489\\
13.856	1.477\\
13.956	1.466\\
14.072	1.575\\
14.118	1.609\\
14.237	1.549\\
14.337	1.516\\
14.363	1.686\\
14.402	1.658\\
14.465	1.637\\
14.609	1.565\\
14.71	1.466\\
14.81	1.4\\
15.004	1.288\\
15.105	1.26\\
15.206	1.239\\
15.304	1.238\\
15.339	1.195\\
15.384	1.238\\
15.409	1.264\\
15.505	1.271\\
15.57	1.233\\
15.67	1.214\\
15.859	1.134\\
15.959	1.088\\
16.06	1.054\\
16.186	1.026\\
16.216	1.001\\
16.272	0.9948\\
16.287	1.042\\
16.321	1.09\\
16.364	1.084\\
16.427	1.09\\
16.568	0.9815\\
16.669	0.9306\\
16.77	0.9005\\
16.873	0.8732\\
16.912	0.8676\\
17.011	0.8442\\
17.096	0.8255\\
17.088	0.865\\
17.129	0.8665\\
17.192	0.8666\\
17.336	0.7717\\
17.437	0.7204\\
17.539	0.6751\\
17.655	0.6473\\
17.691	0.6336\\
17.749	0.6084\\
17.81	0.5756\\
17.882	0.5537\\
17.99	0.4469\\
18.008	0.4545\\
18.034	0.4277\\
18.072	0.4087\\
18.126	0.389\\
18.201	0.3361\\
18.27	0.3021\\
18.269	0.3042\\
18.293	0.296\\
18.329	0.2863\\
18.383	0.2506\\
18.439	0.2254\\
18.505	0.2027\\
18.576	0.1608\\
18.591	0.1677\\
18.584	0.135\\
18.609	0.1237\\
18.644	0.1142\\
18.61	0.07903\\
18.613	0.07949\\
18.557	0.07669\\
18.565	0.07496\\
18.576	0.07236\\
18.608	0.06696\\
18.626	0.06211\\
18.649	0.05618\\
18.666	0.04152\\
18.691	0.03502\\
18.715	0.02921\\
};
\addlegendentry{with singularity}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/fracture/remodel_frac_compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=8cm,
at={(1.011in,0.723in)},
%restrict y to domain=0:20,
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Crack area $ \rm [cm^2]$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Load factor [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0.11338	2.635\\
0.11551	2.777\\
0.11675	2.923\\
0.11757	2.914\\
0.11865	2.893\\
0.11951	2.882\\
0.12043	2.867\\
0.11993	2.883\\
0.12089	2.865\\
0.12186	2.84\\
0.12266	3.038\\
0.12365	3.001\\
0.12514	3.166\\
0.12666	2.976\\
0.12837	2.947\\
0.12944	2.808\\
0.1319	2.676\\
0.13407	2.644\\
0.13744	2.672\\
0.13847	2.861\\
0.13984	2.734\\
0.14177	2.712\\
0.14424	2.69\\
0.14173	2.729\\
0.14422	2.673\\
0.1424	2.803\\
0.14384	2.789\\
0.14587	2.774\\
0.14609	2.66\\
0.1498	2.635\\
0.15419	2.611\\
0.1527	2.905\\
0.15457	2.916\\
0.1535	2.843\\
0.15783	2.807\\
0.16461	2.82\\
0.17411	2.738\\
0.18784	2.725\\
0.20544	2.676\\
0.24416	2.659\\
0.27829	2.709\\
0.32667	2.767\\
0.44303	2.801\\
0.52505	2.865\\
0.62054	2.938\\
0.75284	2.906\\
0.78035	2.957\\
0.84701	3.165\\
0.9024	3.132\\
0.98956	3.135\\
1.1721	3.171\\
1.2702	3.142\\
1.3685	3.122\\
1.5601	3.039\\
1.6583	3.008\\
1.7565	2.985\\
1.9376	2.925\\
2.0364	2.909\\
2.1353	2.891\\
2.3292	2.766\\
2.4283	2.742\\
2.5275	2.715\\
2.6099	2.483\\
2.621	2.471\\
2.6221	2.485\\
2.6231	2.49\\
2.623	2.494\\
2.6241	2.498\\
2.6255	2.504\\
2.6162	2.451\\
2.6177	2.503\\
2.6193	2.512\\
2.618	2.53\\
2.6191	2.532\\
2.6202	2.535\\
2.6152	2.542\\
2.6163	2.546\\
2.6175	2.55\\
2.6212	2.487\\
2.6224	2.495\\
2.6234	2.504\\
2.6214	2.501\\
2.6224	2.507\\
2.6234	2.516\\
2.6128	2.519\\
2.6138	2.527\\
2.6148	2.529\\
2.6259	2.573\\
2.6269	2.58\\
2.6281	2.58\\
2.6333	2.568\\
2.6345	2.576\\
2.6359	2.579\\
2.6393	2.574\\
2.6411	2.576\\
2.6434	2.578\\
2.6468	2.582\\
2.6503	2.587\\
2.6548	2.592\\
2.6094	2.623\\
2.6185	2.634\\
2.6303	2.645\\
2.6792	2.639\\
2.7055	2.66\\
2.7534	2.675\\
2.8858	2.728\\
2.9844	2.706\\
3.083	2.67\\
3.284	2.616\\
3.3835	2.582\\
3.4829	2.554\\
3.6783	2.419\\
3.7779	2.399\\
3.8774	2.378\\
4.074	2.408\\
4.1739	2.389\\
4.2739	2.366\\
4.451	2.296\\
4.5512	2.289\\
4.6513	2.266\\
4.854	2.215\\
4.954	2.193\\
5.0539	2.172\\
5.2512	2.08\\
5.3512	2.063\\
5.4512	2.048\\
5.6495	1.999\\
5.7496	1.981\\
5.8496	1.965\\
6.0468	1.933\\
6.1468	1.916\\
6.2468	1.897\\
6.4366	1.876\\
6.5364	1.857\\
6.6365	1.839\\
6.829	1.799\\
6.9294	1.782\\
7.0299	1.767\\
7.2155	1.73\\
7.3154	1.714\\
7.4153	1.698\\
7.6104	1.659\\
7.7104	1.642\\
7.8104	1.625\\
8.0109	1.574\\
8.1063	1.561\\
8.2064	1.547\\
8.4095	1.501\\
8.5008	1.485\\
8.601	1.469\\
8.7966	1.431\\
8.8969	1.42\\
8.9972	1.41\\
9.1825	1.345\\
9.2824	1.331\\
9.3827	1.318\\
9.4918	1.321\\
9.5198	1.324\\
9.5843	1.327\\
9.6543	1.327\\
9.7549	1.321\\
9.9451	1.307\\
10.046	1.286\\
10.146	1.267\\
10.339	1.242\\
10.441	1.218\\
10.542	1.201\\
10.723	1.148\\
10.824	1.134\\
10.925	1.12\\
11.088	1.001\\
11.188	0.9865\\
11.288	0.973\\
11.493	1.02\\
11.593	1.006\\
11.694	0.9918\\
11.872	0.9786\\
11.974	0.9646\\
12.075	0.9531\\
12.193	0.9376\\
12.233	0.9399\\
12.332	0.9389\\
12.432	0.9362\\
12.533	0.9222\\
12.721	0.881\\
12.821	0.8659\\
12.922	0.8528\\
13.092	0.7999\\
13.193	0.787\\
13.295	0.7768\\
13.468	0.7521\\
13.568	0.7369\\
13.669	0.7225\\
13.851	0.6834\\
13.95	0.6651\\
14.05	0.6481\\
14.236	0.6146\\
14.336	0.5992\\
14.436	0.5843\\
14.621	0.5428\\
14.722	0.5249\\
14.823	0.5073\\
15.003	0.4604\\
15.104	0.4428\\
15.206	0.4269\\
15.384	0.3839\\
15.485	0.3662\\
15.585	0.3485\\
15.785	0.2946\\
15.887	0.2744\\
15.989	0.2547\\
16.116	0.2106\\
16.22	0.1898\\
16.323	0.169\\
16.376	0.1399\\
16.395	0.1319\\
16.408	0.1214\\
16.449	0.114\\
16.514	0.1024\\
16.624	0.07002\\
16.73	0.05029\\
16.808	0.03369\\
};
\addlegendentry{$t=0$}

\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.11335	1.856\\
0.12276	1.816\\
0.13549	1.788\\
0.16253	1.704\\
0.18012	1.647\\
0.1697	1.716\\
0.17731	1.711\\
0.18718	1.702\\
0.20023	1.657\\
0.21495	1.637\\
0.2338	1.647\\
0.28034	1.692\\
0.31502	1.693\\
0.36383	1.702\\
0.47933	1.602\\
0.56822	1.62\\
0.6651	1.634\\
0.85864	1.655\\
0.95603	1.646\\
1.0537	1.646\\
1.2393	1.661\\
1.3378	1.652\\
1.3248	1.533\\
1.3281	1.555\\
1.3261	1.526\\
1.3325	1.555\\
1.3426	1.582\\
1.3512	1.606\\
1.3767	1.613\\
1.4168	1.623\\
1.5223	1.587\\
1.6211	1.592\\
1.7196	1.583\\
1.7071	1.402\\
1.7095	1.508\\
1.713	1.518\\
1.7111	1.544\\
1.7175	1.553\\
1.7258	1.562\\
1.7358	1.555\\
1.7527	1.569\\
1.7793	1.584\\
1.8461	1.597\\
1.9056	1.6\\
2.0042	1.616\\
2.1766	1.671\\
2.2751	1.662\\
2.3741	1.642\\
2.5626	1.515\\
2.6623	1.532\\
2.762	1.534\\
2.9515	1.494\\
3.051	1.485\\
3.1504	1.478\\
3.3486	1.463\\
3.4484	1.458\\
3.5483	1.454\\
3.7437	1.437\\
3.8431	1.437\\
3.9428	1.431\\
4.1153	1.42\\
4.2153	1.414\\
4.3153	1.409\\
4.5065	1.403\\
4.6067	1.385\\
4.7067	1.376\\
4.8977	1.349\\
4.9975	1.342\\
5.0973	1.335\\
5.2844	1.281\\
5.3844	1.277\\
5.4843	1.271\\
5.6879	1.253\\
5.7878	1.248\\
5.8877	1.243\\
6.0912	1.231\\
6.1912	1.22\\
6.2913	1.21\\
6.4734	1.202\\
6.5735	1.195\\
6.6736	1.189\\
6.8614	1.172\\
6.9612	1.165\\
7.0611	1.159\\
7.2626	1.132\\
7.3625	1.127\\
7.4624	1.12\\
7.6502	1.108\\
7.7505	1.101\\
7.8508	1.094\\
8.0298	1.059\\
8.1304	1.049\\
8.2308	1.041\\
8.4346	1.028\\
8.5353	1.021\\
8.6359	1.013\\
8.8327	0.9768\\
8.9335	0.9682\\
9.0342	0.9608\\
9.2188	0.9328\\
9.3194	0.9285\\
9.4201	0.9203\\
9.6173	0.9079\\
9.7176	0.8991\\
9.818	0.8926\\
10.007	0.8925\\
10.108	0.8782\\
10.209	0.8656\\
10.408	0.8374\\
10.508	0.8283\\
10.61	0.8183\\
10.607	0.7639\\
10.619	0.7805\\
10.636	0.7886\\
10.624	0.7685\\
10.639	0.7744\\
10.659	0.7803\\
10.707	0.7905\\
10.748	0.7913\\
10.811	0.793\\
10.978	0.7705\\
11.078	0.7613\\
11.179	0.7528\\
11.367	0.7259\\
11.468	0.7153\\
11.569	0.7035\\
11.751	0.6861\\
11.852	0.6781\\
11.953	0.6713\\
12.149	0.6503\\
12.25	0.6419\\
12.35	0.6338\\
12.539	0.5935\\
12.639	0.5834\\
12.74	0.5733\\
12.935	0.563\\
13.035	0.5519\\
13.136	0.5412\\
13.305	0.5122\\
13.406	0.5001\\
13.507	0.489\\
13.691	0.4623\\
13.792	0.4499\\
13.893	0.437\\
14.068	0.4002\\
14.17	0.3871\\
14.272	0.3745\\
14.437	0.3469\\
14.539	0.3336\\
14.64	0.3207\\
14.811	0.2845\\
14.913	0.2717\\
15.014	0.2584\\
15.192	0.2269\\
15.293	0.2139\\
15.395	0.1999\\
15.58	0.1556\\
15.682	0.141\\
15.786	0.1261\\
15.965	0.09431\\
16.068	0.07958\\
16.171	0.06563\\
16.083	0.06905\\
16.093	0.06736\\
16.103	0.06615\\
16.057	0.06506\\
16.069	0.06457\\
16.086	0.06305\\
16.08	0.05791\\
16.115	0.05355\\
16.164	0.04753\\
16.248	0.03145\\
16.3	0.02477\\
16.35	0.01907\\
};
\addlegendentry{$t=40$}

\addplot [color=red, line width=2.0pt, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.1145	1.7\\
0.12579	1.643\\
0.13853	1.614\\
0.16433	1.564\\
0.1806	1.525\\
0.19996	1.504\\
0.2361	1.431\\
0.26179	1.408\\
0.29785	1.387\\
0.38268	1.368\\
0.45456	1.335\\
0.54704	1.307\\
0.74239	1.274\\
0.83965	1.246\\
0.93721	1.226\\
1.1284	1.214\\
1.2271	1.203\\
1.3261	1.198\\
1.4971	1.182\\
1.5957	1.18\\
1.6943	1.178\\
1.603	1.11\\
1.6174	1.118\\
1.6399	1.13\\
1.6725	1.122\\
1.7222	1.125\\
1.8122	1.129\\
1.9847	1.119\\
2.0834	1.118\\
2.1823	1.115\\
2.3704	1.111\\
2.47	1.108\\
2.5695	1.108\\
2.7558	1.106\\
2.8549	1.105\\
2.9541	1.104\\
3.1421	1.098\\
3.2416	1.098\\
3.3412	1.099\\
3.503	1.08\\
3.6032	1.078\\
3.7033	1.077\\
3.8868	1.092\\
3.9865	1.089\\
4.086	1.088\\
4.2634	1.077\\
4.3629	1.076\\
4.4624	1.076\\
4.6419	1.066\\
4.7414	1.063\\
4.841	1.061\\
5.0207	1.072\\
5.1206	1.073\\
5.2207	1.07\\
5.4042	1.042\\
5.4971	1.041\\
5.5899	1.039\\
5.7802	1.017\\
5.8804	1.015\\
5.9804	1.012\\
6.1585	0.9883\\
6.2581	0.9842\\
6.3575	0.9814\\
6.5452	0.9717\\
6.6453	0.97\\
6.7451	0.9676\\
6.947	0.927\\
7.0416	0.9209\\
7.1364	0.9139\\
7.3077	0.8998\\
7.4002	0.8941\\
7.4998	0.8882\\
7.6876	0.8754\\
7.7891	0.8688\\
7.8902	0.8631\\
7.8901	0.8337\\
7.9047	0.8444\\
7.9249	0.8499\\
7.9692	0.8503\\
8.0141	0.8503\\
8.0959	0.8497\\
8.2741	0.7325\\
8.3753	0.7244\\
8.4764	0.7158\\
8.6713	0.788\\
8.7736	0.78\\
8.8756	0.7718\\
9.0566	0.644\\
9.1569	0.6408\\
9.2573	0.6322\\
9.441	0.6882\\
9.5413	0.6818\\
9.6417	0.674\\
9.8315	0.6651\\
9.9325	0.6567\\
10.033	0.6475\\
10.229	0.6181\\
10.33	0.6076\\
10.43	0.5985\\
10.608	0.5642\\
10.708	0.5544\\
10.809	0.5447\\
10.998	0.5247\\
11.099	0.5135\\
11.2	0.5034\\
11.366	0.481\\
11.466	0.4701\\
11.567	0.4591\\
11.758	0.4373\\
11.858	0.4248\\
11.959	0.413\\
12.134	0.3847\\
12.236	0.3714\\
12.337	0.3595\\
12.514	0.3316\\
12.615	0.3199\\
12.715	0.309\\
12.891	0.2728\\
12.992	0.2604\\
13.093	0.2483\\
13.275	0.2183\\
13.376	0.2066\\
13.477	0.1949\\
13.641	0.1644\\
13.744	0.1515\\
13.846	0.1387\\
14.009	0.1073\\
14.108	0.09539\\
14.211	0.08389\\
14.376	0.05826\\
14.472	0.04681\\
14.56	0.03713\\
14.563	0.03046\\
14.573	0.02986\\
14.585	0.02867\\
};
\addlegendentry{$t=75$}

\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.11486	1.715\\
0.12624	1.654\\
0.13897	1.622\\
0.16525	1.558\\
0.18062	1.506\\
0.19603	1.48\\
0.21165	1.479\\
0.2169	1.475\\
0.22837	1.483\\
0.23878	1.479\\
0.25351	1.472\\
0.2867	1.454\\
0.32322	1.437\\
0.38022	1.426\\
0.51072	1.317\\
0.60666	1.296\\
0.70316	1.273\\
0.89288	1.22\\
0.98979	1.191\\
1.0871	1.171\\
1.2792	1.124\\
1.3778	1.119\\
1.4766	1.117\\
1.6253	1.095\\
1.7237	1.095\\
1.8223	1.093\\
1.9977	1.061\\
2.0969	1.056\\
2.196	1.056\\
2.3739	1.051\\
2.3989	1.069\\
2.4536	1.097\\
2.5253	1.1\\
2.6242	1.095\\
2.8162	1.054\\
2.9151	1.047\\
3.0141	1.042\\
3.1935	1.045\\
3.2925	1.045\\
3.3914	1.043\\
3.5281	1.021\\
3.6274	1.021\\
3.7268	1.022\\
3.9237	1.011\\
4.0233	1.011\\
4.1229	1.013\\
4.3081	0.99\\
4.4077	0.9836\\
4.5073	0.9804\\
4.679	0.9808\\
4.7786	0.9811\\
4.8784	0.9821\\
5.0707	0.9732\\
5.173	0.9696\\
5.2716	0.9343\\
5.2858	0.9419\\
5.3042	0.945\\
5.3349	0.9425\\
5.3724	0.9466\\
5.4314	0.9518\\
5.5741	0.9618\\
5.6747	0.9599\\
5.7752	0.9597\\
5.8983	0.9381\\
5.9984	0.9346\\
6.0987	0.9322\\
6.3456	0.9338\\
6.4457	0.9314\\
6.5459	0.928\\
6.6415	0.9194\\
6.6812	0.9296\\
6.7608	0.9344\\
6.861	0.9333\\
6.961	0.9199\\
7.1568	0.8923\\
7.2573	0.881\\
7.3577	0.8706\\
7.5398	0.8423\\
7.6421	0.8276\\
7.7446	0.8133\\
7.9656	0.7739\\
8.0666	0.7638\\
8.1675	0.7549\\
8.3279	0.7326\\
8.4287	0.7232\\
8.5293	0.7139\\
8.7265	0.6841\\
8.827	0.675\\
8.9274	0.6667\\
9.1242	0.6389\\
9.2244	0.628\\
9.3246	0.6174\\
9.4993	0.6034\\
9.6	0.5931\\
9.7004	0.5833\\
9.9085	0.5522\\
10.009	0.5402\\
10.109	0.5299\\
10.282	0.507\\
10.382	0.4955\\
10.483	0.4849\\
10.658	0.4624\\
10.758	0.4506\\
10.859	0.4397\\
11.059	0.4116\\
11.159	0.4011\\
11.26	0.3911\\
11.456	0.3647\\
11.557	0.3531\\
11.658	0.3423\\
11.828	0.3071\\
11.929	0.2957\\
12.029	0.2841\\
12.19	0.2565\\
12.29	0.2438\\
12.391	0.2316\\
12.584	0.2068\\
12.685	0.1943\\
12.786	0.1819\\
12.964	0.1514\\
13.067	0.1389\\
13.17	0.1265\\
13.344	0.09212\\
13.445	0.08218\\
13.546	0.07238\\
13.722	0.04747\\
13.796	0.03195\\
13.803	0.03171\\
13.812	0.03117\\
};
\addlegendentry{$t=90$}

\addplot [color=mycolor2, line width=2.0pt, mark size=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.11495	1.696\\
0.12635	1.634\\
0.13908	1.602\\
0.16566	1.539\\
0.18204	1.491\\
0.20029	1.467\\
0.21998	1.447\\
0.22677	1.445\\
0.24127	1.437\\
0.25487	1.43\\
0.27411	1.418\\
0.31864	1.395\\
0.36154	1.36\\
0.42856	1.33\\
0.58519	1.274\\
0.6819	1.24\\
0.77913	1.215\\
0.96537	1.15\\
1.0638	1.136\\
1.1623	1.129\\
1.3442	1.069\\
1.4432	1.069\\
1.5421	1.066\\
1.7194	1.041\\
1.8188	1.037\\
1.9179	1.034\\
2.1006	1.01\\
2.1994	1.005\\
2.2984	1.003\\
2.4749	1.003\\
2.4999	1.02\\
2.5579	1.01\\
2.6221	1.015\\
2.7127	1.019\\
2.8935	1.022\\
2.9927	1.017\\
3.0919	1.013\\
3.1842	1.069\\
3.2164	1.06\\
3.2516	1.025\\
3.3272	1.048\\
3.4266	1.054\\
3.5679	1.006\\
3.6674	0.9997\\
3.7669	0.9947\\
3.9604	0.9772\\
4.0601	0.972\\
4.1597	0.9668\\
4.3265	0.9539\\
4.4262	0.9536\\
4.5258	0.9531\\
4.6797	0.9337\\
4.7796	0.9327\\
4.8795	0.9324\\
5.0712	0.9338\\
5.1713	0.9292\\
5.2714	0.9253\\
5.2297	0.8483\\
5.2429	0.8677\\
5.2614	0.879\\
5.3293	0.894\\
5.3753	0.8978\\
5.4588	0.9023\\
5.6128	0.9061\\
5.7131	0.9044\\
5.8136	0.9017\\
5.9771	0.8871\\
6.0774	0.8842\\
6.1777	0.8812\\
6.3728	0.8735\\
6.4728	0.869\\
6.5727	0.8638\\
6.7598	0.8422\\
6.8598	0.8379\\
6.9598	0.8312\\
7.1417	0.8145\\
7.243	0.8051\\
7.3443	0.7957\\
7.6293	0.7451\\
7.7297	0.7375\\
7.8304	0.7249\\
8.0764	0.6757\\
8.1766	0.6765\\
8.2764	0.6758\\
8.4547	0.67\\
8.5557	0.662\\
8.6565	0.6531\\
8.8301	0.62\\
8.931	0.6086\\
9.0319	0.5987\\
9.2408	0.5728\\
9.3414	0.5636\\
9.442	0.5541\\
9.6133	0.5257\\
9.7143	0.5145\\
9.8153	0.5034\\
10.019	0.4759\\
10.119	0.4649\\
10.22	0.4541\\
10.403	0.4341\\
10.504	0.4224\\
10.604	0.4113\\
10.779	0.3811\\
10.88	0.3688\\
10.98	0.3571\\
11.156	0.3292\\
11.257	0.3177\\
11.358	0.3067\\
11.557	0.2797\\
11.659	0.2702\\
11.76	0.259\\
11.954	0.2288\\
12.04	0.2303\\
12.141	0.2067\\
12.322	0.1766\\
12.424	0.1643\\
12.525	0.1525\\
12.684	0.1257\\
12.785	0.1144\\
12.887	0.1038\\
13.048	0.07872\\
13.15	0.06895\\
13.253	0.05906\\
};
\addlegendentry{$t=200$}



\end{axis}
\end{tikzpicture}%

==> Figures/tikz/legend1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=2cm,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
legend columns=3,
ymin=-10,
ymax=-1,
xmin=-10,
xmax=-1,
legend image post style={sharp plot}
]

\addplot [color=blue, line width=2.0pt, mark size=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$p_{\rm l}= 1 \, \mathrm{to} \, 6 \: p_{\rm g}=1,$}

\addplot [color=green, line width=2.0pt, mark size=1.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 5 \: p_{\rm g}=2,$}

\addplot [color=gray, line width=2.0pt, mark size=1.5pt, mark=+, mark options={solid, gray}]
  table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 4 \: p_{\rm g}=3,$}

\addplot [color=mycolor1, line width=2.0pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 3 \: p_{\rm g}=4,$}

\addplot [color=mycolor2, line width=2.0pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 2 \: p_{\rm g}=5,$}

\addplot [color=mycolor3, line width=2.0pt, mark size=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
  0 0\\
};
\addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 1 \: p_{\rm g}=6,$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
  0 0\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/tikz/max_g1_convergece.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=6cm,
at={(1.011in,0.799in)},
scale only axis,
xmode=log,
xmin=3000,
xmax=600000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={DOFs $\mathrm{log}_{10}$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Fracture energy release rate [$\mathrm{kN} / \mathrm{m}$]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
4957	0.596\\
6946	0.783\\
12787	0.865\\
35248	0.883\\
46615	0.893\\
103867	0.895\\
122743	0.9\\
};
\addlegendentry{$p_{\rm l}= 1 \, \mathrm{to} \, 3, \: p_{\rm g}=1 \, \mathrm{to} \, 3,$ coarse mesh}

\addplot [color=green, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
7816	0.701\\
10405	0.809\\
17692	0.876\\
55684	0.9\\
69757	0.898\\
166900	0.906\\
190165	0.905\\
};
\addlegendentry{$p_{\rm l}= 2 \, \mathrm{to} \, 3, \: p_{\rm g}=1 \, \mathrm{to} \, 3,$ base mesh}

\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
15313	0.69\\
18406	0.821\\
27412	0.861\\
108895	0.888\\
126496	0.896\\
336172	0.898\\
365473	0.899\\
};
\addlegendentry{$p_{\rm l}= 2 \, \mathrm{to} \, 3, \: p_{\rm g}=1 \, \mathrm{to} \, 3,$ fine mesh}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3000	0.9\\
600000	0.9\\
};
\end{axis}


\end{tikzpicture}%

==> Figures/tikz/mc3_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Time [d]},
ymin=160,
ymax=270,
ylabel style={font=\color{white!15!black}},
ylabel={Mass [g]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	248.94\\
0.5	247\\
0.638318	246.78\\
0.868834	247.79\\
1.03896	249.15\\
1.08886	249.51\\
1.17493	250.02\\
1.42765	251\\
1.73721	251.69\\
2.19611	252.06\\
2.82297	251.88\\
3.71794	250.83\\
4.99308	248.46\\
6.84533	244.13\\
9.57332	236.97\\
13.679	226.04\\
20.0215	211.27\\
29.9597	195.67\\
33.3593	191.4\\
36.7589	188.05\\
40.1584	185.43\\
41.0083	184.82\\
41.8582	184.26\\
42.7081	183.73\\
43.558	183.24\\
44.4079	182.78\\
45.2578	182.35\\
53.7568	179.51\\
71.0769	176.42\\
102.623	174.02\\
152.623	172.66\\
202.623	172.13\\
252.623	171.92\\
302.623	171.82\\
352.623	171.78\\
402.623	171.76\\
452.623	171.75\\
502.623	171.74\\
552.623	171.74\\
602.623	171.74\\
652.623	171.74\\
702.623	171.74\\
752.623	171.74\\
802.623	171.74\\
};


\addplot [color=blue, line width=2.0pt, draw=none, mark size=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	248.94\\
0.5	247\\
0.638318	246.78\\
0.868834	247.79\\
1.03896	249.15\\
1.08886	249.51\\
1.17493	250.02\\
1.42765	251\\
1.73721	251.69\\
2.19611	252.06\\
2.82297	251.88\\
3.71794	250.83\\
4.99308	248.46\\
6.84533	244.13\\
9.57332	236.97\\
13.679	226.04\\
20.0215	211.27\\
29.9597	195.67\\
33.3593	191.4\\
36.7589	188.05\\
40.1584	185.43\\
41.0083	184.82\\
41.8582	184.26\\
42.7081	183.73\\
43.558	183.24\\
44.4079	182.78\\
45.2578	182.35\\
53.7568	179.51\\
71.0769	176.42\\
102.623	174.02\\
152.623	172.66\\
202.623	172.13\\
252.623	171.92\\
302.623	171.82\\
352.623	171.78\\
402.623	171.76\\
452.623	171.75\\
502.623	171.74\\
552.623	171.74\\
602.623	171.74\\
652.623	171.74\\
702.623	171.74\\
752.623	171.74\\
802.623	171.74\\
};


%\addplot [color=blue, line width=2.0pt, mark size=1.0pt, mark=triangle, mark options={solid, blue}]
 % table[row sep=crcr]{%
%nan	nan\\
%};


\end{axis}

\end{tikzpicture}%

==> Figures/tikz/myfile_bell.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=8,
xtick={0,2,4,6},
xticklabels={{0},{$\rho^\mathrm{min}$},{$\rho^\mathrm{mid}$},{$\rho^\mathrm{max}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho [\mathrm g / \mathrm{cm}^3]$},
ymin=-0.1,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$c [\mathrm s / \mathrm{cm}^2]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.5\\
0.02	0.5\\
0.03	0.5\\
0.04	0.5\\
0.05	0.5\\
0.06	0.5\\
0.07	0.5\\
0.08	0.5\\
0.09	0.5\\
0.1	0.5\\
0.11	0.5\\
0.12	0.5\\
0.13	0.5\\
0.14	0.5\\
0.15	0.5\\
0.16	0.5\\
0.17	0.5\\
0.18	0.5\\
0.19	0.5\\
0.2	0.5\\
0.21	0.5\\
0.22	0.5\\
0.23	0.5\\
0.24	0.5\\
0.25	0.5\\
0.26	0.5\\
0.27	0.5\\
0.28	0.5\\
0.29	0.5\\
0.3	0.5\\
0.31	0.5\\
0.32	0.5\\
0.33	0.5\\
0.34	0.5\\
0.35	0.5\\
0.36	0.5\\
0.37	0.5\\
0.38	0.5\\
0.39	0.5\\
0.4	0.5\\
0.41	0.5\\
0.42	0.5\\
0.43	0.5\\
0.44	0.5\\
0.45	0.5\\
0.46	0.5\\
0.47	0.5\\
0.48	0.5\\
0.49	0.5\\
0.5	0.5\\
0.51	0.5\\
0.52	0.5\\
0.53	0.5\\
0.54	0.5\\
0.55	0.5\\
0.56	0.5\\
0.57	0.5\\
0.58	0.5\\
0.59	0.5\\
0.6	0.5\\
0.61	0.5\\
0.62	0.5\\
0.63	0.5\\
0.64	0.5\\
0.65	0.5\\
0.66	0.5\\
0.67	0.5\\
0.68	0.5\\
0.69	0.5\\
0.7	0.5\\
0.71	0.5\\
0.72	0.5\\
0.73	0.5\\
0.74	0.5\\
0.75	0.5\\
0.76	0.5\\
0.77	0.5\\
0.78	0.5\\
0.79	0.5\\
0.8	0.5\\
0.81	0.5\\
0.82	0.5\\
0.83	0.5\\
0.84	0.5\\
0.85	0.5\\
0.86	0.5\\
0.87	0.5\\
0.88	0.5\\
0.89	0.5\\
0.9	0.5\\
0.91	0.5\\
0.92	0.5\\
0.93	0.5\\
0.94	0.5\\
0.95	0.5\\
0.96	0.5\\
0.97	0.5\\
0.98	0.5\\
0.99	0.5\\
1	0.5\\
1.01	0.5\\
1.02	0.5\\
1.03	0.5\\
1.04	0.5\\
1.05	0.5\\
1.06	0.5\\
1.07	0.5\\
1.08	0.5\\
1.09	0.5\\
1.1	0.5\\
1.11	0.5\\
1.12	0.5\\
1.13	0.5\\
1.14	0.5\\
1.15	0.5\\
1.16	0.5\\
1.17	0.5\\
1.18	0.5\\
1.19	0.5\\
1.2	0.5\\
1.21	0.5\\
1.22	0.5\\
1.23	0.5\\
1.24	0.5\\
1.25	0.5\\
1.26	0.5\\
1.27	0.5\\
1.28	0.5\\
1.29	0.5\\
1.3	0.5\\
1.31	0.5\\
1.32	0.5\\
1.33	0.5\\
1.34	0.5\\
1.35	0.5\\
1.36	0.5\\
1.37	0.5\\
1.38	0.5\\
1.39	0.5\\
1.4	0.5\\
1.41	0.5\\
1.42	0.5\\
1.43	0.5\\
1.44	0.5\\
1.45	0.5\\
1.46	0.5\\
1.47	0.5\\
1.48	0.5\\
1.49	0.5\\
1.5	0.5\\
1.51	0.5\\
1.52	0.5\\
1.53	0.5\\
1.54	0.5\\
1.55	0.5\\
1.56	0.5\\
1.57	0.5\\
1.58	0.5\\
1.59	0.5\\
1.6	0.5\\
1.61	0.5\\
1.62	0.5\\
1.63	0.5\\
1.64	0.5\\
1.65	0.5\\
1.66	0.5\\
1.67	0.5\\
1.68	0.5\\
1.69	0.5\\
1.7	0.5\\
1.71	0.5\\
1.72	0.5\\
1.73	0.5\\
1.74	0.5\\
1.75	0.5\\
1.76	0.5\\
1.77	0.5\\
1.78	0.5\\
1.79	0.5\\
1.8	0.5\\
1.81	0.5\\
1.82	0.5\\
1.83	0.5\\
1.84	0.5\\
1.85	0.5\\
1.86	0.5\\
1.87	0.5\\
1.88	0.5\\
1.89	0.5\\
1.9	0.5\\
1.91	0.5\\
1.92	0.5\\
1.93	0.5\\
1.94	0.5\\
1.95	0.5\\
1.96	0.5\\
1.97	0.5\\
1.98	0.5\\
1.99	0.5\\
2	0.5\\
2.01	0.5\\
2.02	0.5\\
2.03	0.5\\
2.04	0.5\\
2.05	0.5\\
2.06	0.5\\
2.07	0.5\\
2.08	0.5\\
2.09	0.5\\
2.1	0.5\\
2.11	0.5\\
2.12	0.5\\
2.13	0.5\\
2.14	0.5\\
2.15	0.5\\
2.16	0.5\\
2.17	0.5\\
2.18	0.5\\
2.19	0.5\\
2.2	0.5\\
2.21	0.5\\
2.22	0.5\\
2.23	0.5\\
2.24	0.5\\
2.25	0.5\\
2.26	0.5\\
2.27	0.5\\
2.28	0.5\\
2.29	0.5\\
2.3	0.5\\
2.31	0.5\\
2.32	0.5\\
2.33	0.5\\
2.34	0.5\\
2.35	0.5\\
2.36	0.5\\
2.37	0.5\\
2.38	0.5\\
2.39	0.5\\
2.4	0.5\\
2.41	0.5\\
2.42	0.5\\
2.43	0.5\\
2.44	0.5\\
2.45	0.5\\
2.46	0.5\\
2.47	0.5\\
2.48	0.5\\
2.49	0.5\\
2.5	0.5\\
2.51	0.5\\
2.52	0.5\\
2.53	0.5\\
2.54	0.5\\
2.55	0.5\\
2.56	0.5\\
2.57	0.5\\
2.58	0.5\\
2.59	0.5\\
2.6	0.5\\
2.61	0.5\\
2.62	0.5\\
2.63	0.5\\
2.64	0.5\\
2.65	0.5\\
2.66	0.5\\
2.67	0.5\\
2.68	0.5\\
2.69	0.5\\
2.7	0.5\\
2.71	0.5\\
2.72	0.5\\
2.73	0.5\\
2.74	0.5\\
2.75	0.5\\
2.76	0.5\\
2.77	0.5\\
2.78	0.5\\
2.79	0.5\\
2.8	0.5\\
2.81	0.5\\
2.82	0.5\\
2.83	0.5\\
2.84	0.5\\
2.85	0.5\\
2.86	0.5\\
2.87	0.5\\
2.88	0.5\\
2.89	0.5\\
2.9	0.5\\
2.91	0.5\\
2.92	0.5\\
2.93	0.5\\
2.94	0.5\\
2.95	0.5\\
2.96	0.5\\
2.97	0.5\\
2.98	0.5\\
2.99	0.5\\
3	0.5\\
3.01	0.5\\
3.02	0.5\\
3.03	0.5\\
3.04	0.5\\
3.05	0.5\\
3.06	0.5\\
3.07	0.5\\
3.08	0.5\\
3.09	0.5\\
3.1	0.5\\
3.11	0.5\\
3.12	0.5\\
3.13	0.5\\
3.14	0.5\\
3.15	0.5\\
3.16	0.5\\
3.17	0.5\\
3.18	0.5\\
3.19	0.5\\
3.2	0.5\\
3.21	0.5\\
3.22	0.5\\
3.23	0.5\\
3.24	0.5\\
3.25	0.5\\
3.26	0.5\\
3.27	0.5\\
3.28	0.5\\
3.29	0.5\\
3.3	0.5\\
3.31	0.5\\
3.32	0.5\\
3.33	0.5\\
3.34	0.5\\
3.35	0.5\\
3.36	0.5\\
3.37	0.5\\
3.38	0.5\\
3.39	0.5\\
3.4	0.5\\
3.41	0.5\\
3.42	0.5\\
3.43	0.5\\
3.44	0.5\\
3.45	0.5\\
3.46	0.5\\
3.47	0.5\\
3.48	0.5\\
3.49	0.5\\
3.5	0.5\\
3.51	0.5\\
3.52	0.5\\
3.53	0.5\\
3.54	0.5\\
3.55	0.5\\
3.56	0.5\\
3.57	0.5\\
3.58	0.5\\
3.59	0.5\\
3.6	0.5\\
3.61	0.5\\
3.62	0.5\\
3.63	0.5\\
3.64	0.5\\
3.65	0.5\\
3.66	0.5\\
3.67	0.5\\
3.68	0.5\\
3.69	0.5\\
3.7	0.5\\
3.71	0.5\\
3.72	0.5\\
3.73	0.5\\
3.74	0.5\\
3.75	0.5\\
3.76	0.5\\
3.77	0.5\\
3.78	0.5\\
3.79	0.5\\
3.8	0.5\\
3.81	0.5\\
3.82	0.5\\
3.83	0.5\\
3.84	0.5\\
3.85	0.5\\
3.86	0.5\\
3.87	0.5\\
3.88	0.5\\
3.89	0.5\\
3.9	0.5\\
3.91	0.5\\
3.92	0.5\\
3.93	0.5\\
3.94	0.5\\
3.95	0.5\\
3.96	0.5\\
3.97	0.5\\
3.98	0.5\\
3.99	0.5\\
4	0.5\\
4.01	0.5\\
4.02	0.5\\
4.03	0.5\\
4.04	0.5\\
4.05	0.5\\
4.06	0.5\\
4.07	0.5\\
4.08	0.5\\
4.09	0.5\\
4.1	0.5\\
4.11	0.5\\
4.12	0.5\\
4.13	0.5\\
4.14	0.5\\
4.15	0.5\\
4.16	0.5\\
4.17	0.5\\
4.18	0.5\\
4.19	0.5\\
4.2	0.5\\
4.21	0.5\\
4.22	0.5\\
4.23	0.5\\
4.24	0.5\\
4.25	0.5\\
4.26	0.5\\
4.27	0.5\\
4.28	0.5\\
4.29	0.5\\
4.3	0.5\\
4.31	0.5\\
4.32	0.5\\
4.33	0.5\\
4.34	0.5\\
4.35	0.5\\
4.36	0.5\\
4.37	0.5\\
4.38	0.5\\
4.39	0.5\\
4.4	0.5\\
4.41	0.5\\
4.42	0.5\\
4.43	0.5\\
4.44	0.5\\
4.45	0.5\\
4.46	0.5\\
4.47	0.5\\
4.48	0.5\\
4.49	0.5\\
4.5	0.5\\
4.51	0.5\\
4.52	0.5\\
4.53	0.5\\
4.54	0.5\\
4.55	0.5\\
4.56	0.5\\
4.57	0.5\\
4.58	0.5\\
4.59	0.5\\
4.6	0.5\\
4.61	0.5\\
4.62	0.5\\
4.63	0.5\\
4.64	0.5\\
4.65	0.5\\
4.66	0.5\\
4.67	0.5\\
4.68	0.5\\
4.69	0.5\\
4.7	0.5\\
4.71	0.5\\
4.72	0.5\\
4.73	0.5\\
4.74	0.5\\
4.75	0.5\\
4.76	0.5\\
4.77	0.5\\
4.78	0.5\\
4.79	0.5\\
4.8	0.5\\
4.81	0.5\\
4.82	0.5\\
4.83	0.5\\
4.84	0.5\\
4.85	0.5\\
4.86	0.5\\
4.87	0.5\\
4.88	0.5\\
4.89	0.5\\
4.9	0.5\\
4.91	0.5\\
4.92	0.5\\
4.93	0.5\\
4.94	0.5\\
4.95	0.5\\
4.96	0.5\\
4.97	0.5\\
4.98	0.5\\
4.99	0.5\\
5	0.5\\
5.01	0.5\\
5.02	0.5\\
5.03	0.5\\
5.04	0.5\\
5.05	0.5\\
5.06	0.5\\
5.07	0.5\\
5.08	0.5\\
5.09	0.5\\
5.1	0.5\\
5.11	0.5\\
5.12	0.5\\
5.13	0.5\\
5.14	0.5\\
5.15	0.5\\
5.16	0.5\\
5.17	0.5\\
5.18	0.5\\
5.19	0.5\\
5.2	0.5\\
5.21	0.5\\
5.22	0.5\\
5.23	0.5\\
5.24	0.5\\
5.25	0.5\\
5.26	0.5\\
5.27	0.5\\
5.28	0.5\\
5.29	0.5\\
5.3	0.5\\
5.31	0.5\\
5.32	0.5\\
5.33	0.5\\
5.34	0.5\\
5.35	0.5\\
5.36	0.5\\
5.37	0.5\\
5.38	0.5\\
5.39	0.5\\
5.4	0.5\\
5.41	0.5\\
5.42	0.5\\
5.43	0.5\\
5.44	0.5\\
5.45	0.5\\
5.46	0.5\\
5.47	0.5\\
5.48	0.5\\
5.49	0.5\\
5.5	0.5\\
5.51	0.5\\
5.52	0.5\\
5.53	0.5\\
5.54	0.5\\
5.55	0.5\\
5.56	0.5\\
5.57	0.5\\
5.58	0.5\\
5.59	0.5\\
5.6	0.5\\
5.61	0.5\\
5.62	0.5\\
5.63	0.5\\
5.64	0.5\\
5.65	0.5\\
5.66	0.5\\
5.67	0.5\\
5.68	0.5\\
5.69	0.5\\
5.7	0.5\\
5.71	0.5\\
5.72	0.5\\
5.73	0.5\\
5.74	0.5\\
5.75	0.5\\
5.76	0.5\\
5.77	0.5\\
5.78	0.5\\
5.79	0.5\\
5.8	0.5\\
5.81	0.5\\
5.82	0.5\\
5.83	0.5\\
5.84	0.5\\
5.85	0.5\\
5.86	0.5\\
5.87	0.5\\
5.88	0.5\\
5.89	0.5\\
5.9	0.5\\
5.91	0.5\\
5.92	0.5\\
5.93	0.5\\
5.94	0.5\\
5.95	0.5\\
5.96	0.5\\
5.97	0.5\\
5.98	0.5\\
5.99	0.5\\
6	0.5\\
6.01	0.5\\
6.02	0.5\\
6.03	0.5\\
6.04	0.5\\
6.05	0.5\\
6.06	0.5\\
6.07	0.5\\
6.08	0.5\\
6.09	0.5\\
6.1	0.5\\
6.11	0.5\\
6.12	0.5\\
6.13	0.5\\
6.14	0.5\\
6.15	0.5\\
6.16	0.5\\
6.17	0.5\\
6.18	0.5\\
6.19	0.5\\
6.2	0.5\\
6.21	0.5\\
6.22	0.5\\
6.23	0.5\\
6.24	0.5\\
6.25	0.5\\
6.26	0.5\\
6.27	0.5\\
6.28	0.5\\
6.29	0.5\\
6.3	0.5\\
6.31	0.5\\
6.32	0.5\\
6.33	0.5\\
6.34	0.5\\
6.35	0.5\\
6.36	0.5\\
6.37	0.5\\
6.38	0.5\\
6.39	0.5\\
6.4	0.5\\
6.41	0.5\\
6.42	0.5\\
6.43	0.5\\
6.44	0.5\\
6.45	0.5\\
6.46	0.5\\
6.47	0.5\\
6.48	0.5\\
6.49	0.5\\
6.5	0.5\\
6.51	0.5\\
6.52	0.5\\
6.53	0.5\\
6.54	0.5\\
6.55	0.5\\
6.56	0.5\\
6.57	0.5\\
6.58	0.5\\
6.59	0.5\\
6.6	0.5\\
6.61	0.5\\
6.62	0.5\\
6.63	0.5\\
6.64	0.5\\
6.65	0.5\\
6.66	0.5\\
6.67	0.5\\
6.68	0.5\\
6.69	0.5\\
6.7	0.5\\
6.71	0.5\\
6.72	0.5\\
6.73	0.5\\
6.74	0.5\\
6.75	0.5\\
6.76	0.5\\
6.77	0.5\\
6.78	0.5\\
6.79	0.5\\
6.8	0.5\\
6.81	0.5\\
6.82	0.5\\
6.83	0.5\\
6.84	0.5\\
6.85	0.5\\
6.86	0.5\\
6.87	0.5\\
6.88	0.5\\
6.89	0.5\\
6.9	0.5\\
6.91	0.5\\
6.92	0.5\\
6.93	0.5\\
6.94	0.5\\
6.95	0.5\\
6.96	0.5\\
6.97	0.5\\
6.98	0.5\\
6.99	0.5\\
7	0.5\\
7.01	0.5\\
7.02	0.5\\
7.03	0.5\\
7.04	0.5\\
7.05	0.5\\
7.06	0.5\\
7.07	0.5\\
7.08	0.5\\
7.09	0.5\\
7.1	0.5\\
7.11	0.5\\
7.12	0.5\\
7.13	0.5\\
7.14	0.5\\
7.15	0.5\\
7.16	0.5\\
7.17	0.5\\
7.18	0.5\\
7.19	0.5\\
7.2	0.5\\
7.21	0.5\\
7.22	0.5\\
7.23	0.5\\
7.24	0.5\\
7.25	0.5\\
7.26	0.5\\
7.27	0.5\\
7.28	0.5\\
7.29	0.5\\
7.3	0.5\\
7.31	0.5\\
7.32	0.5\\
7.33	0.5\\
7.34	0.5\\
7.35	0.5\\
7.36	0.5\\
7.37	0.5\\
7.38	0.5\\
7.39	0.5\\
7.4	0.5\\
7.41	0.5\\
7.42	0.5\\
7.43	0.5\\
7.44	0.5\\
7.45	0.5\\
7.46	0.5\\
7.47	0.5\\
7.48	0.5\\
7.49	0.5\\
7.5	0.5\\
7.51	0.5\\
7.52	0.5\\
7.53	0.5\\
7.54	0.5\\
7.55	0.5\\
7.56	0.5\\
7.57	0.5\\
7.58	0.5\\
7.59	0.5\\
7.6	0.5\\
7.61	0.5\\
7.62	0.5\\
7.63	0.5\\
7.64	0.5\\
7.65	0.5\\
7.66	0.5\\
7.67	0.5\\
7.68	0.5\\
7.69	0.5\\
7.7	0.5\\
7.71	0.5\\
7.72	0.5\\
7.73	0.5\\
7.74	0.5\\
7.75	0.5\\
7.76	0.5\\
7.77	0.5\\
7.78	0.5\\
7.79	0.5\\
7.8	0.5\\
7.81	0.5\\
7.82	0.5\\
7.83	0.5\\
7.84	0.5\\
7.85	0.5\\
7.86	0.5\\
7.87	0.5\\
7.88	0.5\\
7.89	0.5\\
7.9	0.5\\
7.91	0.5\\
7.92	0.5\\
7.93	0.5\\
7.94	0.5\\
7.95	0.5\\
7.96	0.5\\
7.97	0.5\\
7.98	0.5\\
7.99	0.5\\
8	0.5\\
};
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{$b=0$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.2\\
0.01	0.200802204808209\\
0.02	0.201608838531481\\
0.03	0.202419930266334\\
0.04	0.203235509308186\\
0.05	0.204055605152404\\
0.06	0.204880247495339\\
0.07	0.205709466235362\\
0.08	0.206543291473893\\
0.09	0.207381753516417\\
0.1	0.208224882873503\\
0.11	0.209072710261811\\
0.12	0.209925266605089\\
0.13	0.210782583035164\\
0.14	0.211644690892929\\
0.15	0.212511621729313\\
0.16	0.213383407306248\\
0.17	0.21426007959762\\
0.18	0.215141670790215\\
0.19	0.216028213284655\\
0.2	0.216919739696312\\
0.21	0.217816282856225\\
0.22	0.21871787581199\\
0.23	0.219624551828649\\
0.24	0.220536344389555\\
0.25	0.221453287197232\\
0.26	0.222375414174209\\
0.27	0.22330275946385\\
0.28	0.22423535743116\\
0.29	0.225173242663574\\
0.3	0.226116449971735\\
0.31	0.227065014390245\\
0.32	0.228018971178402\\
0.33	0.228978355820916\\
0.34	0.229943204028605\\
0.35	0.230913551739068\\
0.36	0.231889435117336\\
0.37	0.232870890556503\\
0.38	0.233857954678328\\
0.39	0.234850664333817\\
0.4	0.235849056603774\\
0.41	0.236853168799332\\
0.42	0.237863038462453\\
0.43	0.238878703366398\\
0.44	0.239900201516169\\
0.45	0.240927571148923\\
0.46	0.241960850734351\\
0.47	0.243000078975026\\
0.48	0.244045294806716\\
0.49	0.245096537398668\\
0.5	0.246153846153846\\
0.51	0.247217260709143\\
0.52	0.248286820935545\\
0.53	0.249362566938264\\
0.54	0.250444539056826\\
0.55	0.251532777865116\\
0.56	0.252627324171382\\
0.57	0.253728219018199\\
0.58	0.254835503682373\\
0.59	0.255949219674816\\
0.6	0.25706940874036\\
0.61	0.258196112857521\\
0.62	0.25932937423822\\
0.63	0.260469235327442\\
0.64	0.261615738802846\\
0.65	0.262768927574314\\
0.66	0.263928844783446\\
0.67	0.265095533802994\\
0.68	0.266269038236234\\
0.69	0.267449401916275\\
0.7	0.268636668905306\\
0.71	0.26983088349377\\
0.72	0.27103209019948\\
0.73	0.272240333766649\\
0.74	0.273455659164866\\
0.75	0.274678111587983\\
0.76	0.27590773645293\\
0.77	0.277144579398458\\
0.78	0.278388686283789\\
0.79	0.279640103187198\\
0.8	0.280898876404494\\
0.81	0.282165052447429\\
0.82	0.283438678042006\\
0.83	0.2847198001267\\
0.84	0.286008465850589\\
0.85	0.287304722571377\\
0.86	0.288608617853329\\
0.87	0.289920199465097\\
0.88	0.291239515377446\\
0.89	0.292566613760871\\
0.9	0.293901542983101\\
0.91	0.295244351606498\\
0.92	0.296595088385336\\
0.93	0.297953802262959\\
0.94	0.299320542368823\\
0.95	0.300695358015411\\
0.96	0.302078298695022\\
0.97	0.303469414076429\\
0.98	0.304868754001402\\
0.99	0.306276368481099\\
1	0.307692307692308\\
1.01	0.309116621973555\\
1.02	0.310549361821061\\
1.03	0.311990577884548\\
1.04	0.313440320962889\\
1.05	0.314898641999606\\
1.06	0.316365592078206\\
1.07	0.317841222417341\\
1.08	0.319325584365819\\
1.09	0.320818729397422\\
1.1	0.32232070910556\\
1.11	0.32383157519774\\
1.12	0.325351379489849\\
1.13	0.326880173900252\\
1.14	0.328418010443693\\
1.15	0.329964941224995\\
1.16	0.331521018432569\\
1.17	0.333086294331704\\
1.18	0.334660821257655\\
1.19	0.33624465160851\\
1.2	0.337837837837838\\
1.21	0.339440432447111\\
1.22	0.3410524879779\\
1.23	0.342674057003829\\
1.24	0.344305192122297\\
1.25	0.345945945945946\\
1.26	0.347596371093886\\
1.27	0.349256520182661\\
1.28	0.350926445816957\\
1.29	0.352606200580037\\
1.3	0.354295837023915\\
1.31	0.355995407659241\\
1.32	0.357704964944913\\
1.33	0.359424561277395\\
1.34	0.361154248979739\\
1.35	0.362894080290315\\
1.36	0.364644107351225\\
1.37	0.366404382196411\\
1.38	0.368174956739443\\
1.39	0.369955882760981\\
1.4	0.371747211895911\\
1.41	0.373548995620138\\
1.42	0.375361285237041\\
1.43	0.377184131863572\\
1.44	0.37901758641601\\
1.45	0.380861699595334\\
1.46	0.382716521872249\\
1.47	0.384582103471815\\
1.48	0.386458494357706\\
1.49	0.388345744216076\\
1.5	0.390243902439024\\
1.51	0.392153018107666\\
1.52	0.394073139974779\\
1.53	0.396004316447049\\
1.54	0.397946595566875\\
1.55	0.399900024993751\\
1.56	0.401864651985211\\
1.57	0.403840523377318\\
1.58	0.405827685564709\\
1.59	0.407826184480175\\
1.6	0.409836065573771\\
1.61	0.411857373791456\\
1.62	0.413890153553247\\
1.63	0.41593444873088\\
1.64	0.417990302624979\\
1.65	0.420057757941717\\
1.66	0.422136856768965\\
1.67	0.42422764055192\\
1.68	0.426330150068213\\
1.69	0.42844442540247\\
1.7	0.430570505920345\\
1.71	0.432708430241992\\
1.72	0.434858236214994\\
1.73	0.437019960886714\\
1.74	0.439193640476086\\
1.75	0.441379310344828\\
1.76	0.443577004968062\\
1.77	0.445786757904357\\
1.78	0.448008601765154\\
1.79	0.450242568183609\\
1.8	0.452488687782805\\
1.81	0.454746990143359\\
1.82	0.457017503770395\\
1.83	0.459300256059893\\
1.84	0.461595273264402\\
1.85	0.463902580458104\\
1.86	0.466222201501236\\
1.87	0.468554159003854\\
1.88	0.470898474288943\\
1.89	0.473255167354859\\
1.9	0.475624256837099\\
1.91	0.478005759969408\\
1.92	0.480399692544197\\
1.93	0.482806068872286\\
1.94	0.485224901741957\\
1.95	0.487656202377324\\
1.96	0.490099980396001\\
1.97	0.492556243766085\\
1.98	0.495024998762437\\
1.99	0.497506249922265\\
2	0.5\\
2.01	0.502506249921484\\
2.02	0.505024998737438\\
2.03	0.507556243576241\\
2.04	0.510099979596001\\
2.05	0.512656199935918\\
2.06	0.515224895666959\\
2.07	0.517806055741822\\
2.08	0.520399666944213\\
2.09	0.523005713837424\\
2.1	0.525624178712221\\
2.11	0.528255041534053\\
2.12	0.530898279889573\\
2.13	0.533553868932492\\
2.14	0.536221781328758\\
2.15	0.538901987201078\\
2.16	0.54159445407279\\
2.17	0.544299146811087\\
2.18	0.547016027569608\\
2.19	0.549745055730405\\
2.2	0.552486187845304\\
2.21	0.555239377576658\\
2.22	0.55800457563752\\
2.23	0.560781729731245\\
2.24	0.563570784490532\\
2.25	0.566371681415929\\
2.26	0.56918435881382\\
2.27	0.572008751733902\\
2.28	0.574844791906185\\
2.29	0.577692407677532\\
2.3	0.58055152394775\\
2.31	0.583422062105279\\
2.32	0.586303939962477\\
2.33	0.589197071690554\\
2.34	0.592101367754159\\
2.35	0.595016734845668\\
2.36	0.597943075819182\\
2.37	0.6008802896243\\
2.38	0.603828271239659\\
2.39	0.606786911606317\\
2.4	0.609756097560976\\
2.41	0.612735711769121\\
2.42	0.615725632658088\\
2.43	0.618725734350106\\
2.44	0.621735886595374\\
2.45	0.624755954705193\\
2.46	0.627785799485216\\
2.47	0.630825277168856\\
2.48	0.633874239350913\\
2.49	0.63693253292145\\
2.5	0.64\\
2.51	0.643076477870131\\
2.52	0.646161798914448\\
2.53	0.649255790550082\\
2.54	0.65235827516472\\
2.55	0.655469070053257\\
2.56	0.658587987355111\\
2.57	0.661714833992291\\
2.58	0.664849411608271\\
2.59	0.66799151650774\\
2.6	0.671140939597315\\
2.61	0.67429746632727\\
2.62	0.677460876634374\\
2.63	0.680630944885909\\
2.64	0.683807439824945\\
2.65	0.68699012451696\\
2.66	0.690178756297881\\
2.67	0.693373086723639\\
2.68	0.696572861521315\\
2.69	0.699777820541978\\
2.7	0.70298769771529\\
2.71	0.706202221005985\\
2.72	0.709421112372304\\
2.73	0.712644087726487\\
2.74	0.715870856897416\\
2.75	0.719101123595506\\
2.76	0.722334585379948\\
2.77	0.725570933628399\\
2.78	0.72880985350922\\
2.79	0.73205102395637\\
2.8	0.735294117647059\\
2.81	0.738538800982257\\
2.82	0.741784734070173\\
2.83	0.745031570712809\\
2.84	0.74827895839569\\
2.85	0.751526538280883\\
2.86	0.754773945203412\\
2.87	0.758020807671171\\
2.88	0.761266747868453\\
2.89	0.764511381663195\\
2.9	0.767754318618042\\
2.91	0.770995162005358\\
2.92	0.774233508826262\\
2.93	0.777468949833816\\
2.94	0.780701069560465\\
2.95	0.783929446349829\\
2.96	0.787153652392947\\
2.97	0.790373253769093\\
2.98	0.793587810491231\\
2.99	0.796796876556244\\
3	0.8\\
3.01	0.80319672295737\\
3.02	0.80638658172728\\
3.03	0.809569106842883\\
3.04	0.812743823146944\\
3.05	0.815910249872514\\
3.06	0.819067900728971\\
3.07	0.822216283993505\\
3.08	0.825354902608121\\
3.09	0.828483254282223\\
3.1	0.831600831600832\\
3.11	0.83470712213852\\
3.12	0.837801608579088\\
3.13	0.840883768841052\\
3.14	0.843953076208963\\
3.15	0.847008999470619\\
3.16	0.850051003060184\\
3.17	0.853078547207234\\
3.18	0.856091088091773\\
3.19	0.859088078005197\\
3.2	0.862068965517241\\
3.21	0.865033195648883\\
3.22	0.867980210051211\\
3.23	0.870909447190228\\
3.24	0.873820342537574\\
3.25	0.876712328767123\\
3.26	0.879584835957428\\
3.27	0.882437291799952\\
3.28	0.885269121813031\\
3.29	0.888079749561511\\
3.3	0.89086859688196\\
3.31	0.893635084113402\\
3.32	0.896378630333453\\
3.33	0.899098653599766\\
3.34	0.901794571196681\\
3.35	0.904465799886942\\
3.36	0.90711175616836\\
3.37	0.909731856535286\\
3.38	0.912325517744731\\
3.39	0.914892157086983\\
3.4	0.91743119266055\\
3.41	0.91994204365125\\
3.42	0.922424130615257\\
3.43	0.924876875765914\\
3.44	0.927299703264095\\
3.45	0.929692039511912\\
3.46	0.932053313449529\\
3.47	0.934382956854867\\
3.48	0.936680404645935\\
3.49	0.938945095185559\\
3.5	0.941176470588235\\
3.51	0.943373977028844\\
3.52	0.94553706505295\\
3.53	0.947665189888413\\
3.54	0.949757811758002\\
3.55	0.951814396192742\\
3.56	0.95383441434567\\
3.57	0.955817343305694\\
3.58	0.957762666411263\\
3.59	0.959669873563494\\
3.6	0.961538461538461\\
3.61	0.963367934298307\\
3.62	0.96515780330084\\
3.63	0.966907587807295\\
3.64	0.968616815187912\\
3.65	0.970285021224985\\
3.66	0.971911750413063\\
3.67	0.973496556255932\\
3.68	0.975039001560062\\
3.69	0.976538658724152\\
3.7	0.97799511002445\\
3.71	0.979407947895497\\
3.72	0.980776775205963\\
3.73	0.98210120552923\\
3.74	0.983380863408398\\
3.75	0.984615384615385\\
3.76	0.985804416403785\\
3.77	0.986947617755188\\
3.78	0.988044659618615\\
3.79	0.989095225142801\\
3.8	0.99009900990099\\
3.81	0.991055722107975\\
3.82	0.991965082829084\\
3.83	0.992826826180843\\
3.84	0.993640699523052\\
3.85	0.994406463642014\\
3.86	0.995123892924669\\
3.87	0.995792775523414\\
3.88	0.996412913511359\\
3.89	0.996984123027841\\
3.9	0.997506234413965\\
3.91	0.997979092338016\\
3.92	0.998402555910543\\
3.93	0.998776498788983\\
3.94	0.999100809271656\\
3.95	0.999375390381012\\
3.96	0.999600159936026\\
3.97	0.999775050613612\\
3.98	0.999900009999\\
3.99	0.999975000624984\\
4	1\\
4.01	0.999975000624984\\
4.02	0.999900009999\\
4.03	0.999775050613612\\
4.04	0.999600159936026\\
4.05	0.999375390381012\\
4.06	0.999100809271655\\
4.07	0.998776498788983\\
4.08	0.998402555910543\\
4.09	0.997979092338016\\
4.1	0.997506234413965\\
4.11	0.996984123027841\\
4.12	0.996412913511359\\
4.13	0.995792775523414\\
4.14	0.995123892924669\\
4.15	0.994406463642014\\
4.16	0.993640699523052\\
4.17	0.992826826180843\\
4.18	0.991965082829084\\
4.19	0.991055722107975\\
4.2	0.99009900990099\\
4.21	0.989095225142801\\
4.22	0.988044659618615\\
4.23	0.986947617755188\\
4.24	0.985804416403785\\
4.25	0.984615384615385\\
4.26	0.983380863408398\\
4.27	0.98210120552923\\
4.28	0.980776775205963\\
4.29	0.979407947895497\\
4.3	0.97799511002445\\
4.31	0.976538658724152\\
4.32	0.975039001560062\\
4.33	0.973496556255932\\
4.34	0.971911750413063\\
4.35	0.970285021224985\\
4.36	0.968616815187912\\
4.37	0.966907587807295\\
4.38	0.96515780330084\\
4.39	0.963367934298307\\
4.4	0.961538461538461\\
4.41	0.959669873563494\\
4.42	0.957762666411263\\
4.43	0.955817343305694\\
4.44	0.95383441434567\\
4.45	0.951814396192742\\
4.46	0.949757811758002\\
4.47	0.947665189888413\\
4.48	0.94553706505295\\
4.49	0.943373977028844\\
4.5	0.941176470588235\\
4.51	0.938945095185559\\
4.52	0.936680404645935\\
4.53	0.934382956854867\\
4.54	0.932053313449529\\
4.55	0.929692039511912\\
4.56	0.927299703264095\\
4.57	0.924876875765914\\
4.58	0.922424130615257\\
4.59	0.91994204365125\\
4.6	0.917431192660551\\
4.61	0.914892157086983\\
4.62	0.912325517744731\\
4.63	0.909731856535286\\
4.64	0.90711175616836\\
4.65	0.904465799886942\\
4.66	0.901794571196681\\
4.67	0.899098653599766\\
4.68	0.896378630333453\\
4.69	0.893635084113403\\
4.7	0.89086859688196\\
4.71	0.888079749561511\\
4.72	0.885269121813031\\
4.73	0.882437291799951\\
4.74	0.879584835957428\\
4.75	0.876712328767123\\
4.76	0.873820342537574\\
4.77	0.870909447190229\\
4.78	0.867980210051211\\
4.79	0.865033195648883\\
4.8	0.862068965517241\\
4.81	0.859088078005197\\
4.82	0.856091088091773\\
4.83	0.853078547207234\\
4.84	0.850051003060184\\
4.85	0.847008999470619\\
4.86	0.843953076208963\\
4.87	0.840883768841052\\
4.88	0.837801608579088\\
4.89	0.834707122138519\\
4.9	0.831600831600832\\
4.91	0.828483254282223\\
4.92	0.825354902608121\\
4.93	0.822216283993505\\
4.94	0.819067900728971\\
4.95	0.815910249872514\\
4.96	0.812743823146944\\
4.97	0.809569106842883\\
4.98	0.80638658172728\\
4.99	0.80319672295737\\
5	0.8\\
5.01	0.796796876556244\\
5.02	0.793587810491231\\
5.03	0.790373253769093\\
5.04	0.787153652392947\\
5.05	0.783929446349829\\
5.06	0.780701069560465\\
5.07	0.777468949833816\\
5.08	0.774233508826262\\
5.09	0.770995162005358\\
5.1	0.767754318618042\\
5.11	0.764511381663195\\
5.12	0.761266747868453\\
5.13	0.758020807671171\\
5.14	0.754773945203411\\
5.15	0.751526538280883\\
5.16	0.74827895839569\\
5.17	0.745031570712809\\
5.18	0.741784734070173\\
5.19	0.738538800982257\\
5.2	0.735294117647059\\
5.21	0.73205102395637\\
5.22	0.72880985350922\\
5.23	0.725570933628399\\
5.24	0.722334585379948\\
5.25	0.719101123595506\\
5.26	0.715870856897416\\
5.27	0.712644087726487\\
5.28	0.709421112372304\\
5.29	0.706202221005985\\
5.3	0.70298769771529\\
5.31	0.699777820541978\\
5.32	0.696572861521315\\
5.33	0.693373086723639\\
5.34	0.690178756297881\\
5.35	0.68699012451696\\
5.36	0.683807439824945\\
5.37	0.680630944885909\\
5.38	0.677460876634374\\
5.39	0.67429746632727\\
5.4	0.671140939597315\\
5.41	0.66799151650774\\
5.42	0.664849411608271\\
5.43	0.661714833992291\\
5.44	0.658587987355111\\
5.45	0.655469070053257\\
5.46	0.65235827516472\\
5.47	0.649255790550082\\
5.48	0.646161798914448\\
5.49	0.643076477870131\\
5.5	0.64\\
5.51	0.63693253292145\\
5.52	0.633874239350913\\
5.53	0.630825277168856\\
5.54	0.627785799485216\\
5.55	0.624755954705193\\
5.56	0.621735886595374\\
5.57	0.618725734350106\\
5.58	0.615725632658088\\
5.59	0.612735711769121\\
5.6	0.609756097560976\\
5.61	0.606786911606317\\
5.62	0.603828271239659\\
5.63	0.6008802896243\\
5.64	0.597943075819182\\
5.65	0.595016734845667\\
5.66	0.592101367754159\\
5.67	0.589197071690554\\
5.68	0.586303939962477\\
5.69	0.583422062105279\\
5.7	0.580551523947751\\
5.71	0.577692407677532\\
5.72	0.574844791906185\\
5.73	0.572008751733901\\
5.74	0.56918435881382\\
5.75	0.566371681415929\\
5.76	0.563570784490532\\
5.77	0.560781729731246\\
5.78	0.55800457563752\\
5.79	0.555239377576658\\
5.8	0.552486187845304\\
5.81	0.549745055730405\\
5.82	0.547016027569608\\
5.83	0.544299146811087\\
5.84	0.54159445407279\\
5.85	0.538901987201078\\
5.86	0.536221781328758\\
5.87	0.533553868932492\\
5.88	0.530898279889573\\
5.89	0.528255041534052\\
5.9	0.525624178712221\\
5.91	0.523005713837424\\
5.92	0.520399666944213\\
5.93	0.517806055741822\\
5.94	0.515224895666959\\
5.95	0.512656199935918\\
5.96	0.510099979596001\\
5.97	0.507556243576241\\
5.98	0.505024998737437\\
5.99	0.502506249921483\\
6	0.5\\
6.01	0.497506249922265\\
6.02	0.495024998762438\\
6.03	0.492556243766085\\
6.04	0.490099980396001\\
6.05	0.487656202377324\\
6.06	0.485224901741957\\
6.07	0.482806068872286\\
6.08	0.480399692544197\\
6.09	0.478005759969408\\
6.1	0.475624256837099\\
6.11	0.473255167354859\\
6.12	0.470898474288943\\
6.13	0.468554159003854\\
6.14	0.466222201501236\\
6.15	0.463902580458104\\
6.16	0.461595273264402\\
6.17	0.459300256059893\\
6.18	0.457017503770395\\
6.19	0.454746990143359\\
6.2	0.452488687782805\\
6.21	0.450242568183609\\
6.22	0.448008601765154\\
6.23	0.445786757904356\\
6.24	0.443577004968062\\
6.25	0.441379310344828\\
6.26	0.439193640476086\\
6.27	0.437019960886714\\
6.28	0.434858236214994\\
6.29	0.432708430241992\\
6.3	0.430570505920345\\
6.31	0.42844442540247\\
6.32	0.426330150068213\\
6.33	0.42422764055192\\
6.34	0.422136856768965\\
6.35	0.420057757941717\\
6.36	0.417990302624979\\
6.37	0.41593444873088\\
6.38	0.413890153553247\\
6.39	0.411857373791456\\
6.4	0.40983606557377\\
6.41	0.407826184480175\\
6.42	0.405827685564709\\
6.43	0.403840523377318\\
6.44	0.401864651985211\\
6.45	0.399900024993751\\
6.46	0.397946595566875\\
6.47	0.396004316447049\\
6.48	0.394073139974779\\
6.49	0.392153018107666\\
6.5	0.390243902439024\\
6.51	0.388345744216076\\
6.52	0.386458494357706\\
6.53	0.384582103471815\\
6.54	0.382716521872249\\
6.55	0.380861699595334\\
6.56	0.37901758641601\\
6.57	0.377184131863572\\
6.58	0.375361285237041\\
6.59	0.373548995620138\\
6.6	0.371747211895911\\
6.61	0.369955882760981\\
6.62	0.368174956739443\\
6.63	0.366404382196411\\
6.64	0.364644107351225\\
6.65	0.362894080290315\\
6.66	0.361154248979739\\
6.67	0.359424561277395\\
6.68	0.357704964944913\\
6.69	0.355995407659241\\
6.7	0.354295837023915\\
6.71	0.352606200580037\\
6.72	0.350926445816957\\
6.73	0.349256520182661\\
6.74	0.347596371093886\\
6.75	0.345945945945946\\
6.76	0.344305192122297\\
6.77	0.342674057003829\\
6.78	0.3410524879779\\
6.79	0.339440432447111\\
6.8	0.337837837837838\\
6.81	0.33624465160851\\
6.82	0.334660821257655\\
6.83	0.333086294331704\\
6.84	0.331521018432569\\
6.85	0.329964941224995\\
6.86	0.328418010443693\\
6.87	0.326880173900252\\
6.88	0.325351379489849\\
6.89	0.32383157519774\\
6.9	0.32232070910556\\
6.91	0.320818729397422\\
6.92	0.319325584365819\\
6.93	0.317841222417341\\
6.94	0.316365592078206\\
6.95	0.314898641999606\\
6.96	0.313440320962889\\
6.97	0.311990577884548\\
6.98	0.310549361821061\\
6.99	0.309116621973555\\
7	0.307692307692308\\
7.01	0.306276368481099\\
7.02	0.304868754001402\\
7.03	0.303469414076429\\
7.04	0.302078298695022\\
7.05	0.300695358015411\\
7.06	0.299320542368823\\
7.07	0.297953802262959\\
7.08	0.296595088385336\\
7.09	0.295244351606498\\
7.1	0.293901542983101\\
7.11	0.292566613760871\\
7.12	0.291239515377446\\
7.13	0.289920199465097\\
7.14	0.288608617853329\\
7.15	0.287304722571377\\
7.16	0.286008465850589\\
7.17	0.2847198001267\\
7.18	0.283438678042006\\
7.19	0.282165052447429\\
7.2	0.280898876404494\\
7.21	0.279640103187198\\
7.22	0.278388686283789\\
7.23	0.277144579398458\\
7.24	0.27590773645293\\
7.25	0.274678111587983\\
7.26	0.273455659164866\\
7.27	0.272240333766649\\
7.28	0.27103209019948\\
7.29	0.26983088349377\\
7.3	0.268636668905306\\
7.31	0.267449401916275\\
7.32	0.266269038236234\\
7.33	0.265095533802994\\
7.34	0.263928844783446\\
7.35	0.262768927574314\\
7.36	0.261615738802846\\
7.37	0.260469235327442\\
7.38	0.25932937423822\\
7.39	0.258196112857521\\
7.4	0.25706940874036\\
7.41	0.255949219674816\\
7.42	0.254835503682373\\
7.43	0.253728219018199\\
7.44	0.252627324171382\\
7.45	0.251532777865116\\
7.46	0.250444539056826\\
7.47	0.249362566938264\\
7.48	0.248286820935545\\
7.49	0.247217260709143\\
7.5	0.246153846153846\\
7.51	0.245096537398668\\
7.52	0.244045294806716\\
7.53	0.243000078975026\\
7.54	0.241960850734351\\
7.55	0.240927571148923\\
7.56	0.239900201516169\\
7.57	0.238878703366398\\
7.58	0.237863038462453\\
7.59	0.236853168799332\\
7.6	0.235849056603774\\
7.61	0.234850664333817\\
7.62	0.233857954678328\\
7.63	0.232870890556503\\
7.64	0.231889435117336\\
7.65	0.230913551739068\\
7.66	0.229943204028605\\
7.67	0.228978355820916\\
7.68	0.228018971178402\\
7.69	0.227065014390245\\
7.7	0.226116449971735\\
7.71	0.225173242663574\\
7.72	0.22423535743116\\
7.73	0.22330275946385\\
7.74	0.222375414174209\\
7.75	0.221453287197232\\
7.76	0.220536344389555\\
7.77	0.219624551828649\\
7.78	0.21871787581199\\
7.79	0.217816282856225\\
7.8	0.216919739696312\\
7.81	0.216028213284655\\
7.82	0.215141670790215\\
7.83	0.21426007959762\\
7.84	0.213383407306248\\
7.85	0.212511621729313\\
7.86	0.211644690892929\\
7.87	0.210782583035164\\
7.88	0.209925266605089\\
7.89	0.209072710261811\\
7.9	0.208224882873503\\
7.91	0.207381753516417\\
7.92	0.206543291473893\\
7.93	0.205709466235363\\
7.94	0.204880247495339\\
7.95	0.204055605152404\\
7.96	0.203235509308186\\
7.97	0.202419930266334\\
7.98	0.201608838531481\\
7.99	0.200802204808209\\
8	0.2\\
};
\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{$b=1$}

\addplot [color=blue, dotted, line width=2.0pt ]
  table[row sep=crcr]{%
0	0.000975609756097561\\
0.01	0.0010003140101966\\
0.02	0.001025707540306\\
0.03	0.00105181134953671\\
0.04	0.00107864713445174\\
0.05	0.00110623730969214\\
0.06	0.00113460503353668\\
0.07	0.00116377423443281\\
0.08	0.00119376963853799\\
0.09	0.00122461679831213\\
0.1	0.00125634212220359\\
0.11	0.00128897290547305\\
0.12	0.00132253736220131\\
0.13	0.00135706465852924\\
0.14	0.00139258494717988\\
0.15	0.00142912940331515\\
0.16	0.00146673026178155\\
0.17	0.00150542085580168\\
0.18	0.00154523565717105\\
0.19	0.00158621031802169\\
0.2	0.0016283817142173\\
0.21	0.00167178799044699\\
0.22	0.00171646860708777\\
0.23	0.00176246438890894\\
0.24	0.00180981757569466\\
0.25	0.00185857187486415\\
0.26	0.00190877251617264\\
0.27	0.00196046630857964\\
0.28	0.00201370169937465\\
0.29	0.00206852883565472\\
0.3	0.00212499962825208\\
0.31	0.0021831678182143\\
0.32	0.00224308904594399\\
0.33	0.00230482092310965\\
0.34	0.00236842310744409\\
0.35	0.00243395738055187\\
0.36	0.00250148772885242\\
0.37	0.00257108042779131\\
0.38	0.00264280412945718\\
0.39	0.00271672995374877\\
0.4	0.0027929315832417\\
0.41	0.00287148536191208\\
0.42	0.00295247039787999\\
0.43	0.00303596867034363\\
0.44	0.00312206514088177\\
0.45	0.00321084786931022\\
0.46	0.00330240813428561\\
0.47	0.00339684055885859\\
0.48	0.00349424324118679\\
0.49	0.00359471789062728\\
0.5	0.00369836996943731\\
0.51	0.00380530884032245\\
0.52	0.00391564792008072\\
0.53	0.00402950483960258\\
0.54	0.0041470016104973\\
0.55	0.00426826479862781\\
0.56	0.00439342570484795\\
0.57	0.00452262055324853\\
0.58	0.0046559906872315\\
0.59	0.00479368277374462\\
0.6	0.0049358490160231\\
0.61	0.0050826473751989\\
0.62	0.00523424180115327\\
0.63	0.00539080247300344\\
0.64	0.00555250604963045\\
0.65	0.0057195359306712\\
0.66	0.00589208252841539\\
0.67	0.00607034355106492\\
0.68	0.00625452429783192\\
0.69	0.00644483796637004\\
0.7	0.00664150597305277\\
0.71	0.00684475828663244\\
0.72	0.00705483377583372\\
0.73	0.00727198057145633\\
0.74	0.00749645644358264\\
0.75	0.00772852919450809\\
0.76	0.00796847706803405\\
0.77	0.00821658917578558\\
0.78	0.00847316594123937\\
0.79	0.00873851956217052\\
0.8	0.00901297449225012\\
0.81	0.00929686794254935\\
0.82	0.00959055040372947\\
0.83	0.00989438618972087\\
0.84	0.010208754003718\\
0.85	0.0105340475273401\\
0.86	0.0108706760338305\\
0.87	0.0112190650261908\\
0.88	0.0115796569011658\\
0.89	0.0119529116400179\\
0.9	0.0123393075270472\\
0.91	0.0127393418968345\\
0.92	0.0131535319111957\\
0.93	0.0135824153668578\\
0.94	0.0140265515348694\\
0.95	0.0144865220327769\\
0.96	0.0149629317305956\\
0.97	0.0154564096916114\\
0.98	0.0159676101490455\\
0.99	0.0164972135196045\\
1	0.0170459274549298\\
1.01	0.0176144879319369\\
1.02	0.0182036603830092\\
1.03	0.0188142408669793\\
1.04	0.0194470572817823\\
1.05	0.0201029706196147\\
1.06	0.0207828762653667\\
1.07	0.0214877053390163\\
1.08	0.0222184260825841\\
1.09	0.0229760452921357\\
1.1	0.0237616097951991\\
1.11	0.024576207973815\\
1.12	0.0254209713332772\\
1.13	0.0262970761164285\\
1.14	0.0272057449631655\\
1.15	0.0281482486145638\\
1.16	0.0291259076607617\\
1.17	0.0301400943314352\\
1.18	0.0311922343273549\\
1.19	0.0322838086911328\\
1.2	0.0334163557148409\\
1.21	0.0345914728817135\\
1.22	0.0358108188386193\\
1.23	0.0370761153954137\\
1.24	0.0383891495466431\\
1.25	0.0397517755103758\\
1.26	0.0411659167781615\\
1.27	0.042633568169284\\
1.28	0.0441567978815508\\
1.29	0.0457377495298643\\
1.3	0.0473786441627283\\
1.31	0.0490817822456652\\
1.32	0.0508495455992405\\
1.33	0.0526843992780134\\
1.34	0.0545888933752474\\
1.35	0.0565656647366209\\
1.36	0.0586174385644745\\
1.37	0.0607470298923081\\
1.38	0.062957344907308\\
1.39	0.065251382096629\\
1.4	0.0676322331909924\\
1.41	0.0701030838768788\\
1.42	0.0726672142462128\\
1.43	0.0753279989499467\\
1.44	0.0780889070193807\\
1.45	0.0809535013164034\\
1.46	0.0839254375711308\\
1.47	0.0870084629626725\\
1.48	0.0902064141959962\\
1.49	0.0935232150251217\\
1.5	0.0969628731701954\\
1.51	0.100529476573405\\
1.52	0.104227188936261\\
1.53	0.108060244478546\\
1.54	0.112032941857258\\
1.55	0.11614963718228\\
1.56	0.120414736064294\\
1.57	0.124832684629804\\
1.58	0.129407959438068\\
1.59	0.134145056235407\\
1.6	0.139048477483868\\
1.61	0.1441227186037\\
1.62	0.149372252872657\\
1.63	0.15480151492997\\
1.64	0.16041488283897\\
1.65	0.166216658670053\\
1.66	0.172211047574984\\
1.67	0.178402135334648\\
1.68	0.184793864375342\\
1.69	0.191390008263684\\
1.7	0.198194144707314\\
1.71	0.2052096271077\\
1.72	0.21243955473278\\
1.73	0.219886741600569\\
1.74	0.227553684190447\\
1.75	0.235442528126236\\
1.76	0.243555034004356\\
1.77	0.251892542570967\\
1.78	0.26045593948369\\
1.79	0.269245619925915\\
1.8	0.2782614533742\\
1.81	0.287502748851341\\
1.82	0.296968221028615\\
1.83	0.306655957569661\\
1.84	0.316563388134677\\
1.85	0.326687255486127\\
1.86	0.337023589155048\\
1.87	0.347567682139365\\
1.88	0.358314071111349\\
1.89	0.369256520609667\\
1.9	0.380388011681481\\
1.91	0.391700735420961\\
1.92	0.403186091821968\\
1.93	0.414834694323968\\
1.94	0.426636380381377\\
1.95	0.438580228327657\\
1.96	0.450654580736784\\
1.97	0.462847074407103\\
1.98	0.475144677006861\\
1.99	0.487533730328335\\
2	0.5\\
2.01	0.512528731405479\\
2.02	0.525104711456275\\
2.03	0.537712335764764\\
2.04	0.550335680667025\\
2.05	0.562958579454336\\
2.06	0.575564702089852\\
2.07	0.588137637615545\\
2.08	0.600660978395852\\
2.09	0.613118405300458\\
2.1	0.625493772900743\\
2.11	0.637771193743411\\
2.12	0.64993512077142\\
2.13	0.661970426986403\\
2.14	0.673862481487915\\
2.15	0.685597221081947\\
2.16	0.697161216723021\\
2.17	0.708541734138649\\
2.18	0.719726788080196\\
2.19	0.730705189747477\\
2.2	0.741466587043427\\
2.21	0.752001497427057\\
2.22	0.762301333245111\\
2.23	0.772358419532763\\
2.24	0.782166004379058\\
2.25	0.791718262051402\\
2.26	0.801010289163528\\
2.27	0.810038094251466\\
2.28	0.818798581191125\\
2.29	0.827289526948241\\
2.3	0.835509554196568\\
2.31	0.843458099372927\\
2.32	0.851135376758706\\
2.33	0.8585423391869\\
2.34	0.865680635972795\\
2.35	0.872552568655802\\
2.36	0.879161045120871\\
2.37	0.885509532641609\\
2.38	0.891602010354833\\
2.39	0.897442921639198\\
2.4	0.903037126829805\\
2.41	0.908389856657629\\
2.42	0.913506666758137\\
2.43	0.918393393548652\\
2.44	0.923056111729688\\
2.45	0.92750109362235\\
2.46	0.93173477051256\\
2.47	0.935763696133891\\
2.48	0.939594512384443\\
2.49	0.943233917339844\\
2.5	0.946688635594177\\
2.51	0.949965390933607\\
2.52	0.953070881323629\\
2.53	0.956011756170179\\
2.54	0.958794595797217\\
2.55	0.961425893068686\\
2.56	0.963912037070701\\
2.57	0.966259298760405\\
2.58	0.968473818480688\\
2.59	0.970561595234933\\
2.6	0.972528477612677\\
2.61	0.974380156255509\\
2.62	0.976122157752327\\
2.63	0.977759839854152\\
2.64	0.979298387900735\\
2.65	0.980742812354156\\
2.66	0.982097947338193\\
2.67	0.983368450086402\\
2.68	0.984558801206426\\
2.69	0.985673305672874\\
2.7	0.986716094466187\\
2.71	0.98769112678005\\
2.72	0.988602192725058\\
2.73	0.989452916461524\\
2.74	0.990246759699343\\
2.75	0.99098702550775\\
2.76	0.99167686238256\\
2.77	0.992319268523059\\
2.78	0.992917096275033\\
2.79	0.993473056700577\\
2.8	0.993989724239196\\
2.81	0.99446954142838\\
2.82	0.994914823655227\\
2.83	0.995327763913882\\
2.84	0.995710437546513\\
2.85	0.996064806948227\\
2.86	0.996392726218876\\
2.87	0.996695945746972\\
2.88	0.996976116713032\\
2.89	0.997234795501577\\
2.9	0.997473448012761\\
2.91	0.997693453866151\\
2.92	0.997896110490606\\
2.93	0.998082637095459\\
2.94	0.998254178519369\\
2.95	0.998411808954183\\
2.96	0.998556535542086\\
2.97	0.998689301845092\\
2.98	0.998810991186635\\
2.99	0.998922429865626\\
3	0.999024390243902\\
3.01	0.999117593708422\\
3.02	0.999202713509983\\
3.03	0.999280377480579\\
3.04	0.999351170631785\\
3.05	0.999415637636811\\
3.06	0.999474285199065\\
3.07	0.999527584310211\\
3.08	0.999575972400849\\
3.09	0.999619855387033\\
3.1	0.999659609615906\\
3.11	0.999695583713803\\
3.12	0.999728100340148\\
3.13	0.999757457850544\\
3.14	0.999783931872392\\
3.15	0.999807776796375\\
3.16	0.999829227187118\\
3.17	0.999848499116277\\
3.18	0.999865791421259\\
3.19	0.999881286892726\\
3.2	0.999895153393964\\
3.21	0.999907544915114\\
3.22	0.99991860256523\\
3.23	0.999928455504991\\
3.24	0.999937221822867\\
3.25	0.999945009357429\\
3.26	0.999951916468413\\
3.27	0.99995803275908\\
3.28	0.9999634397523\\
3.29	0.999968211522737\\
3.3	0.999972415287402\\
3.31	0.999976111956779\\
3.32	0.999979356648616\\
3.33	0.99998219916644\\
3.34	0.999984684444717\\
3.35	0.999986852962549\\
3.36	0.999988741127695\\
3.37	0.999990381632632\\
3.38	0.999991803784309\\
3.39	0.999993033809156\\
3.4	0.999994095134868\\
3.41	0.99999500865037\\
3.42	0.999995792945366\\
3.43	0.999996464530747\\
3.44	0.999997038041106\\
3.45	0.999997526420551\\
3.46	0.999997941092918\\
3.47	0.999998292117464\\
3.48	0.999998588331036\\
3.49	0.999998837477681\\
3.5	0.999999046326593\\
3.51	0.999999220779257\\
3.52	0.999999365966592\\
3.53	0.999999486336863\\
3.54	0.999999585735059\\
3.55	0.999999667474438\\
3.56	0.999999734400843\\
3.57	0.999999788950413\\
3.58	0.999999833201218\\
3.59	0.99999986891936\\
3.6	0.99999989760001\\
3.61	0.999999920503853\\
3.62	0.999999938689341\\
3.63	0.999999953041171\\
3.64	0.999999964295329\\
3.65	0.999999973061062\\
3.66	0.999999979840061\\
3.67	0.999999985043174\\
3.68	0.999999989004884\\
3.69	0.999999991995818\\
3.7	0.999999994233496\\
3.71	0.999999995891531\\
3.72	0.999999997107453\\
3.73	0.999999997989344\\
3.74	0.999999998621415\\
3.75	0.999999999068677\\
3.76	0.999999999380826\\
3.77	0.999999999595444\\
3.78	0.999999999740626\\
3.79	0.999999999837111\\
3.8	0.9999999999\\
3.81	0.999999999940126\\
3.82	0.999999999965132\\
3.83	0.999999999980313\\
3.84	0.999999999989263\\
3.85	0.999999999994369\\
3.86	0.999999999997175\\
3.87	0.999999999998654\\
3.88	0.999999999999395\\
3.89	0.999999999999747\\
3.9	0.999999999999902\\
3.91	0.999999999999966\\
3.92	0.99999999999999\\
3.93	0.999999999999997\\
3.94	0.999999999999999\\
3.95	1\\
3.96	1\\
3.97	1\\
3.98	1\\
3.99	1\\
4	1\\
4.01	1\\
4.02	1\\
4.03	1\\
4.04	1\\
4.05	1\\
4.06	0.999999999999999\\
4.07	0.999999999999997\\
4.08	0.99999999999999\\
4.09	0.999999999999966\\
4.1	0.999999999999902\\
4.11	0.999999999999747\\
4.12	0.999999999999395\\
4.13	0.999999999998654\\
4.14	0.999999999997175\\
4.15	0.999999999994369\\
4.16	0.999999999989263\\
4.17	0.999999999980313\\
4.18	0.999999999965132\\
4.19	0.999999999940126\\
4.2	0.9999999999\\
4.21	0.999999999837111\\
4.22	0.999999999740626\\
4.23	0.999999999595444\\
4.24	0.999999999380826\\
4.25	0.999999999068677\\
4.26	0.999999998621415\\
4.27	0.999999997989344\\
4.28	0.999999997107453\\
4.29	0.999999995891531\\
4.3	0.999999994233496\\
4.31	0.999999991995818\\
4.32	0.999999989004884\\
4.33	0.999999985043174\\
4.34	0.999999979840061\\
4.35	0.999999973061062\\
4.36	0.999999964295329\\
4.37	0.999999953041171\\
4.38	0.999999938689341\\
4.39	0.999999920503853\\
4.4	0.99999989760001\\
4.41	0.99999986891936\\
4.42	0.999999833201218\\
4.43	0.999999788950413\\
4.44	0.999999734400843\\
4.45	0.999999667474438\\
4.46	0.999999585735059\\
4.47	0.999999486336863\\
4.48	0.999999365966592\\
4.49	0.999999220779257\\
4.5	0.999999046326593\\
4.51	0.999998837477681\\
4.52	0.999998588331036\\
4.53	0.999998292117464\\
4.54	0.999997941092918\\
4.55	0.999997526420551\\
4.56	0.999997038041106\\
4.57	0.999996464530747\\
4.58	0.999995792945366\\
4.59	0.99999500865037\\
4.6	0.999994095134868\\
4.61	0.999993033809156\\
4.62	0.999991803784309\\
4.63	0.999990381632632\\
4.64	0.999988741127695\\
4.65	0.999986852962549\\
4.66	0.999984684444717\\
4.67	0.99998219916644\\
4.68	0.999979356648616\\
4.69	0.999976111956779\\
4.7	0.999972415287402\\
4.71	0.999968211522737\\
4.72	0.9999634397523\\
4.73	0.99995803275908\\
4.74	0.999951916468413\\
4.75	0.999945009357429\\
4.76	0.999937221822867\\
4.77	0.999928455504991\\
4.78	0.99991860256523\\
4.79	0.999907544915114\\
4.8	0.999895153393964\\
4.81	0.999881286892726\\
4.82	0.999865791421259\\
4.83	0.999848499116277\\
4.84	0.999829227187118\\
4.85	0.999807776796375\\
4.86	0.999783931872392\\
4.87	0.999757457850544\\
4.88	0.999728100340148\\
4.89	0.999695583713803\\
4.9	0.999659609615906\\
4.91	0.999619855387033\\
4.92	0.999575972400849\\
4.93	0.999527584310211\\
4.94	0.999474285199065\\
4.95	0.999415637636811\\
4.96	0.999351170631785\\
4.97	0.999280377480579\\
4.98	0.999202713509983\\
4.99	0.999117593708422\\
5	0.999024390243902\\
5.01	0.998922429865626\\
5.02	0.998810991186635\\
5.03	0.998689301845092\\
5.04	0.998556535542086\\
5.05	0.998411808954183\\
5.06	0.998254178519369\\
5.07	0.998082637095459\\
5.08	0.997896110490606\\
5.09	0.997693453866151\\
5.1	0.997473448012761\\
5.11	0.997234795501577\\
5.12	0.996976116713032\\
5.13	0.996695945746972\\
5.14	0.996392726218876\\
5.15	0.996064806948227\\
5.16	0.995710437546513\\
5.17	0.995327763913882\\
5.18	0.994914823655227\\
5.19	0.994469541428381\\
5.2	0.993989724239196\\
5.21	0.993473056700577\\
5.22	0.992917096275033\\
5.23	0.992319268523059\\
5.24	0.99167686238256\\
5.25	0.99098702550775\\
5.26	0.990246759699343\\
5.27	0.989452916461524\\
5.28	0.988602192725058\\
5.29	0.98769112678005\\
5.3	0.986716094466187\\
5.31	0.985673305672874\\
5.32	0.984558801206426\\
5.33	0.983368450086402\\
5.34	0.982097947338193\\
5.35	0.980742812354156\\
5.36	0.979298387900735\\
5.37	0.977759839854152\\
5.38	0.976122157752327\\
5.39	0.974380156255509\\
5.4	0.972528477612677\\
5.41	0.970561595234933\\
5.42	0.968473818480688\\
5.43	0.966259298760405\\
5.44	0.963912037070701\\
5.45	0.961425893068686\\
5.46	0.958794595797217\\
5.47	0.956011756170179\\
5.48	0.953070881323629\\
5.49	0.949965390933607\\
5.5	0.946688635594177\\
5.51	0.943233917339844\\
5.52	0.939594512384443\\
5.53	0.935763696133891\\
5.54	0.93173477051256\\
5.55	0.92750109362235\\
5.56	0.923056111729688\\
5.57	0.918393393548652\\
5.58	0.913506666758137\\
5.59	0.908389856657629\\
5.6	0.903037126829805\\
5.61	0.897442921639198\\
5.62	0.891602010354833\\
5.63	0.885509532641609\\
5.64	0.87916104512087\\
5.65	0.872552568655801\\
5.66	0.865680635972795\\
5.67	0.8585423391869\\
5.68	0.851135376758706\\
5.69	0.843458099372927\\
5.7	0.835509554196569\\
5.71	0.827289526948241\\
5.72	0.818798581191125\\
5.73	0.810038094251466\\
5.74	0.801010289163527\\
5.75	0.791718262051402\\
5.76	0.782166004379058\\
5.77	0.772358419532764\\
5.78	0.762301333245112\\
5.79	0.752001497427057\\
5.8	0.741466587043427\\
5.81	0.730705189747477\\
5.82	0.719726788080196\\
5.83	0.708541734138649\\
5.84	0.697161216723021\\
5.85	0.685597221081948\\
5.86	0.673862481487916\\
5.87	0.661970426986403\\
5.88	0.64993512077142\\
5.89	0.637771193743411\\
5.9	0.625493772900743\\
5.91	0.613118405300458\\
5.92	0.600660978395852\\
5.93	0.588137637615546\\
5.94	0.575564702089852\\
5.95	0.562958579454336\\
5.96	0.550335680667025\\
5.97	0.537712335764764\\
5.98	0.525104711456274\\
5.99	0.512528731405478\\
6	0.5\\
6.01	0.487533730328335\\
6.02	0.475144677006861\\
6.03	0.462847074407103\\
6.04	0.450654580736784\\
6.05	0.438580228327657\\
6.06	0.426636380381377\\
6.07	0.414834694323968\\
6.08	0.403186091821968\\
6.09	0.391700735420961\\
6.1	0.380388011681481\\
6.11	0.369256520609668\\
6.12	0.358314071111349\\
6.13	0.347567682139365\\
6.14	0.337023589155048\\
6.15	0.326687255486126\\
6.16	0.316563388134677\\
6.17	0.306655957569661\\
6.18	0.296968221028615\\
6.19	0.287502748851341\\
6.2	0.2782614533742\\
6.21	0.269245619925915\\
6.22	0.26045593948369\\
6.23	0.251892542570967\\
6.24	0.243555034004356\\
6.25	0.235442528126236\\
6.26	0.227553684190447\\
6.27	0.219886741600569\\
6.28	0.21243955473278\\
6.29	0.2052096271077\\
6.3	0.198194144707314\\
6.31	0.191390008263684\\
6.32	0.184793864375342\\
6.33	0.178402135334648\\
6.34	0.172211047574984\\
6.35	0.166216658670053\\
6.36	0.16041488283897\\
6.37	0.15480151492997\\
6.38	0.149372252872657\\
6.39	0.1441227186037\\
6.4	0.139048477483868\\
6.41	0.134145056235407\\
6.42	0.129407959438068\\
6.43	0.124832684629804\\
6.44	0.120414736064295\\
6.45	0.11614963718228\\
6.46	0.112032941857258\\
6.47	0.108060244478546\\
6.48	0.104227188936261\\
6.49	0.100529476573405\\
6.5	0.0969628731701954\\
6.51	0.0935232150251217\\
6.52	0.0902064141959963\\
6.53	0.0870084629626725\\
6.54	0.0839254375711308\\
6.55	0.0809535013164034\\
6.56	0.0780889070193806\\
6.57	0.0753279989499467\\
6.58	0.0726672142462128\\
6.59	0.0701030838768788\\
6.6	0.0676322331909924\\
6.61	0.0652513820966291\\
6.62	0.062957344907308\\
6.63	0.0607470298923081\\
6.64	0.0586174385644745\\
6.65	0.0565656647366208\\
6.66	0.0545888933752474\\
6.67	0.0526843992780134\\
6.68	0.0508495455992405\\
6.69	0.0490817822456652\\
6.7	0.0473786441627283\\
6.71	0.0457377495298643\\
6.72	0.0441567978815508\\
6.73	0.0426335681692839\\
6.74	0.0411659167781615\\
6.75	0.0397517755103758\\
6.76	0.0383891495466431\\
6.77	0.0370761153954137\\
6.78	0.0358108188386193\\
6.79	0.0345914728817135\\
6.8	0.0334163557148409\\
6.81	0.0322838086911328\\
6.82	0.0311922343273549\\
6.83	0.0301400943314352\\
6.84	0.0291259076607617\\
6.85	0.0281482486145638\\
6.86	0.0272057449631655\\
6.87	0.0262970761164285\\
6.88	0.0254209713332772\\
6.89	0.024576207973815\\
6.9	0.0237616097951991\\
6.91	0.0229760452921357\\
6.92	0.0222184260825841\\
6.93	0.0214877053390163\\
6.94	0.0207828762653667\\
6.95	0.0201029706196147\\
6.96	0.0194470572817823\\
6.97	0.0188142408669793\\
6.98	0.0182036603830091\\
6.99	0.0176144879319369\\
7	0.0170459274549298\\
7.01	0.0164972135196045\\
7.02	0.0159676101490455\\
7.03	0.0154564096916114\\
7.04	0.0149629317305956\\
7.05	0.0144865220327769\\
7.06	0.0140265515348694\\
7.07	0.0135824153668578\\
7.08	0.0131535319111957\\
7.09	0.0127393418968345\\
7.1	0.0123393075270473\\
7.11	0.0119529116400179\\
7.12	0.0115796569011658\\
7.13	0.0112190650261908\\
7.14	0.0108706760338305\\
7.15	0.0105340475273401\\
7.16	0.010208754003718\\
7.17	0.00989438618972087\\
7.18	0.00959055040372947\\
7.19	0.00929686794254937\\
7.2	0.00901297449225012\\
7.21	0.00873851956217052\\
7.22	0.00847316594123937\\
7.23	0.00821658917578556\\
7.24	0.00796847706803405\\
7.25	0.00772852919450809\\
7.26	0.00749645644358264\\
7.27	0.00727198057145634\\
7.28	0.00705483377583372\\
7.29	0.00684475828663244\\
7.3	0.00664150597305277\\
7.31	0.00644483796637005\\
7.32	0.00625452429783192\\
7.33	0.00607034355106492\\
7.34	0.00589208252841539\\
7.35	0.00571953593067121\\
7.36	0.00555250604963044\\
7.37	0.00539080247300344\\
7.38	0.00523424180115327\\
7.39	0.00508264737519891\\
7.4	0.0049358490160231\\
7.41	0.00479368277374462\\
7.42	0.0046559906872315\\
7.43	0.00452262055324853\\
7.44	0.00439342570484795\\
7.45	0.00426826479862781\\
7.46	0.0041470016104973\\
7.47	0.00402950483960258\\
7.48	0.00391564792008071\\
7.49	0.00380530884032245\\
7.5	0.00369836996943731\\
7.51	0.00359471789062728\\
7.52	0.0034942432411868\\
7.53	0.00339684055885858\\
7.54	0.00330240813428561\\
7.55	0.00321084786931022\\
7.56	0.00312206514088177\\
7.57	0.00303596867034362\\
7.58	0.00295247039787999\\
7.59	0.00287148536191208\\
7.6	0.00279293158324171\\
7.61	0.00271672995374876\\
7.62	0.00264280412945718\\
7.63	0.00257108042779131\\
7.64	0.00250148772885243\\
7.65	0.00243395738055186\\
7.66	0.00236842310744409\\
7.67	0.00230482092310965\\
7.68	0.00224308904594399\\
7.69	0.0021831678182143\\
7.7	0.00212499962825208\\
7.71	0.00206852883565472\\
7.72	0.00201370169937465\\
7.73	0.00196046630857964\\
7.74	0.00190877251617264\\
7.75	0.00185857187486415\\
7.76	0.00180981757569466\\
7.77	0.00176246438890895\\
7.78	0.00171646860708776\\
7.79	0.00167178799044699\\
7.8	0.0016283817142173\\
7.81	0.00158621031802169\\
7.82	0.00154523565717104\\
7.83	0.00150542085580168\\
7.84	0.00146673026178155\\
7.85	0.00142912940331515\\
7.86	0.00139258494717988\\
7.87	0.00135706465852924\\
7.88	0.00132253736220131\\
7.89	0.00128897290547305\\
7.9	0.00125634212220359\\
7.91	0.00122461679831213\\
7.92	0.00119376963853799\\
7.93	0.00116377423443281\\
7.94	0.00113460503353668\\
7.95	0.00110623730969214\\
7.96	0.00107864713445174\\
7.97	0.00105181134953671\\
7.98	0.001025707540306\\
7.99	0.0010003140101966\\
8	0.000975609756097561\\
};
\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{$b=5$}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	8.67361737988404e-19\\
0.01	1.00791985079053e-18\\
0.02	1.17169726293167e-18\\
0.03	1.36260297890052e-18\\
0.04	1.58521650070541e-18\\
0.05	1.84490497611919e-18\\
0.06	2.1479611908287e-18\\
0.07	2.50176618044797e-18\\
0.08	2.91498093463549e-18\\
0.09	3.39777249249907e-18\\
0.1	3.9620807110297e-18\\
0.11	4.62193315626916e-18\\
0.12	5.39381695588771e-18\\
0.13	6.2971181043746e-18\\
0.14	7.3546406790151e-18\\
0.15	8.59322076711882e-18\\
0.16	1.00444526954517e-17\\
0.17	1.17455484787654e-17\\
0.18	1.37403553702715e-17\\
0.19	1.60805611281784e-17\\
0.2	1.88271222592931e-17\\
0.21	2.20519572434629e-17\\
0.22	2.58399547977493e-17\\
0.23	3.0291356866555e-17\\
0.24	3.55245875357652e-17\\
0.25	4.16796128406655e-17\\
0.26	4.89219329204214e-17\\
0.27	5.74473277094115e-17\\
0.28	6.74875010016379e-17\\
0.29	7.93167960663542e-17\\
0.3	9.32601899800124e-17\\
0.31	1.09702814615831e-16\\
0.32	1.29101301177903e-16\\
0.33	1.51997303947399e-16\\
0.34	1.7903362953523e-16\\
0.35	2.10973482838133e-16\\
0.36	2.48723443010041e-16\\
0.37	2.93360905639187e-16\\
0.38	3.46166875260082e-16\\
0.39	4.08665170530163e-16\\
0.4	4.82669319162891e-16\\
0.41	5.70338678667366e-16\\
0.42	6.74245631355003e-16\\
0.43	7.97456079166274e-16\\
0.44	9.43625919273699e-16\\
0.45	1.11711673168412e-15\\
0.46	1.32313457530427e-15\\
0.47	1.56789659360112e-15\\
0.48	1.85883110482161e-15\\
0.49	2.20481803093637e-15\\
0.5	2.6164779481137e-15\\
0.51	3.10651977332572e-15\\
0.52	3.69015920210786e-15\\
0.53	4.38562256140424e-15\\
0.54	5.21475383630696e-15\\
0.55	6.20374638936754e-15\\
0.56	7.38402546146725e-15\\
0.57	8.79331310179094e-15\\
0.58	1.04769139387734e-14\\
0.59	1.24892684402134e-14\\
0.6	1.4895830345145e-14\\
0.61	1.77753371820886e-14\\
0.62	2.12225577079132e-14\\
0.63	2.53516183098171e-14\\
0.64	3.03000326478216e-14\\
0.65	3.62335859830809e-14\\
0.66	4.33522588524004e-14\\
0.67	5.18974153817864e-14\\
0.68	6.21605312678849e-14\\
0.69	7.44937973720921e-14\\
0.7	8.93230095263671e-14\\
0.71	1.07163246696498e-13\\
0.72	1.28637951979188e-13\\
0.73	1.5450216882747e-13\\
0.74	1.85670854338494e-13\\
0.75	2.23253399733101e-13\\
0.76	2.68595744379286e-13\\
0.77	3.23331785088952e-13\\
0.78	3.89446170853753e-13\\
0.79	4.69351051912372e-13\\
0.8	5.65979942426347e-13\\
0.81	6.82902584600072e-13\\
0.82	8.24465601738067e-13\\
0.83	9.95964839400805e-13\\
0.84	1.20385666836888e-12\\
0.85	1.45601722384924e-12\\
0.86	1.76206066106542e-12\\
0.87	2.13373011625872e-12\\
0.88	2.5853782966186e-12\\
0.89	3.13455863551374e-12\\
0.9	3.80275293133467e-12\\
0.91	4.61626757759066e-12\\
0.92	5.60733818658637e-12\\
0.93	6.81549198186439e-12\\
0.94	8.28922925245951e-12\\
0.95	1.00881000098342e-11\\
0.96	1.2285270499661e-11\\
0.97	1.49706973158775e-11\\
0.98	1.8255055699608e-11\\
0.99	2.22746046333754e-11\\
1	2.71972163886246e-11\\
1.01	3.32298545516056e-11\\
1.02	4.06278551357857e-11\\
1.03	4.97064538395738e-11\\
1.04	6.08551134325935e-11\\
1.05	7.45553444675702e-11\\
1.06	9.14028873659704e-11\\
1.07	1.12135343705104e-10\\
1.08	1.37666621000336e-10\\
1.09	1.69129903319589e-10\\
1.1	2.07931298563009e-10\\
1.11	2.55816866131528e-10\\
1.12	3.14956426390746e-10\\
1.13	3.88048434433005e-10\\
1.14	4.78451314263705e-10\\
1.15	5.90348058193428e-10\\
1.16	7.28952679522055e-10\\
1.17	9.00769366051713e-10\\
1.18	1.11391804706262e-09\\
1.19	1.37854372250013e-09\\
1.2	1.70733152160962e-09\\
1.21	2.11615532948419e-09\\
1.22	2.62489529010846e-09\\
1.23	3.25846900705347e-09\\
1.24	4.04813338689965e-09\\
1.25	5.03312953602307e-09\\
1.26	6.26276286688166e-09\\
1.27	7.79903580204392e-09\\
1.28	9.7199827360944e-09\\
1.29	1.21238982282626e-08\\
1.3	1.51347023325562e-08\\
1.31	1.89087548579467e-08\\
1.32	2.36435174916857e-08\\
1.33	2.95885746784944e-08\\
1.34	3.70596681295485e-08\\
1.35	4.64565851694518e-08\\
1.36	5.82859799184976e-08\\
1.37	7.31905142610284e-08\\
1.38	9.19861030814384e-08\\
1.39	1.15709561907634e-07\\
1.4	1.45679619454906e-07\\
1.41	1.83575117661248e-07\\
1.42	2.31535336418906e-07\\
1.43	2.92288826084224e-07\\
1.44	3.69319008314849e-07\\
1.45	4.67077246122271e-07\\
1.46	5.91257259206804e-07\\
1.47	7.49148896157551e-07\\
1.48	9.50094666947272e-07\\
1.49	1.20607947627508e-06\\
1.5	1.53249319232691e-06\\
1.51	1.94911771013311e-06\\
1.52	2.48140591197212e-06\\
1.53	3.1621405610912e-06\\
1.54	4.03358823746201e-06\\
1.55	5.15029898252941e-06\\
1.56	6.5827490739745e-06\\
1.57	8.42208589264697e-06\\
1.58	1.07863149359208e-05\\
1.59	1.38283760005477e-05\\
1.6	1.77466968114272e-05\\
1.61	2.27989990959612e-05\\
1.62	2.93203791901104e-05\\
1.63	3.77470125574918e-05\\
1.64	4.86472655687885e-05\\
1.65	6.27625738271104e-05\\
1.66	8.10612113443393e-05\\
1.67	0.000104809091839712\\
1.68	0.000135663096210384\\
1.69	0.000175794220602066\\
1.7	0.000228050236272093\\
1.71	0.00029617074314905\\
1.72	0.000385071745038435\\
1.73	0.000501222519806131\\
1.74	0.000653145051841057\\
1.75	0.000852076216778562\\
1.76	0.00111284599660827\\
1.77	0.00145504216922131\\
1.78	0.00190455424545771\\
1.79	0.002495618123551\\
1.8	0.00327351915978051\\
1.81	0.00429815587047405\\
1.82	0.00564871887295807\\
1.83	0.00742979690655078\\
1.84	0.00977927552520355\\
1.85	0.0128784260522418\\
1.86	0.0169645566949643\\
1.87	0.0223464487434447\\
1.88	0.0294224166129824\\
1.89	0.0387000342021163\\
1.9	0.0508151102073106\\
1.91	0.0665450758195941\\
1.92	0.086808363202871\\
1.93	0.112636828252634\\
1.94	0.145104119448339\\
1.95	0.185192395726046\\
1.96	0.233588602707018\\
1.97	0.290425841260648\\
1.98	0.35502580043843\\
1.99	0.425740228219607\\
2	0.5\\
2.01	0.574626463679067\\
2.02	0.646346964877932\\
2.03	0.712348641102709\\
2.04	0.770681344060585\\
2.05	0.820401268439434\\
2.06	0.861469895622569\\
2.07	0.894507238748232\\
2.08	0.920511685450744\\
2.09	0.940623046601993\\
2.1	0.955959153938325\\
2.11	0.967523441120422\\
2.12	0.976166109392388\\
2.13	0.982579352771733\\
2.14	0.987310899280241\\
2.15	0.99078525126642\\
2.16	0.993326377924272\\
2.17	0.995178671713536\\
2.18	0.9965248650131\\
2.19	0.997500645050208\\
2.2	0.998206213153524\\
2.21	0.998715234713504\\
2.22	0.9990816644698\\
2.23	0.999344893905574\\
2.24	0.999533600874773\\
2.25	0.999668610123883\\
2.26	0.99976500799358\\
2.27	0.999833699245966\\
2.28	0.999882549177252\\
2.29	0.999917218949975\\
2.3	0.999941774898366\\
2.31	0.999959131867965\\
2.32	0.999971375050321\\
2.33	0.999979993098221\\
2.34	0.999986046618044\\
2.35	0.999990289698923\\
2.36	0.999993257387292\\
2.37	0.999995328519981\\
2.38	0.99999677076441\\
2.39	0.99999777283776\\
2.4	0.999998467506808\\
2.41	0.999998947972088\\
2.42	0.999999279514634\\
2.43	0.999999507757406\\
2.44	0.999999664512753\\
2.45	0.999999771912203\\
2.46	0.999999845316695\\
2.47	0.999999895362811\\
2.48	0.999999929398243\\
2.49	0.999999952486494\\
2.5	0.999999968108438\\
2.51	0.999999978651058\\
2.52	0.999999985747102\\
2.53	0.999999990510565\\
2.54	0.999999993699549\\
2.55	0.999999995828614\\
2.56	0.99999999724609\\
2.57	0.999999998187147\\
2.58	0.999999998810126\\
2.59	0.999999999221342\\
2.6	0.999999999491978\\
2.61	0.999999999669563\\
2.62	0.999999999785738\\
2.63	0.999999999861505\\
2.64	0.999999999910765\\
2.65	0.999999999942691\\
2.66	0.999999999963315\\
2.67	0.999999999976596\\
2.68	0.999999999985119\\
2.69	0.999999999990571\\
2.7	0.999999999994046\\
2.71	0.999999999996254\\
2.72	0.999999999997651\\
2.73	0.999999999998533\\
2.74	0.999999999999087\\
2.75	0.999999999999434\\
2.76	0.999999999999651\\
2.77	0.999999999999785\\
2.78	0.999999999999868\\
2.79	0.99999999999992\\
2.8	0.999999999999951\\
2.81	0.99999999999997\\
2.82	0.999999999999982\\
2.83	0.999999999999989\\
2.84	0.999999999999994\\
2.85	0.999999999999996\\
2.86	0.999999999999998\\
2.87	0.999999999999999\\
2.88	0.999999999999999\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
3.01	1\\
3.02	1\\
3.03	1\\
3.04	1\\
3.05	1\\
3.06	1\\
3.07	1\\
3.08	1\\
3.09	1\\
3.1	1\\
3.11	1\\
3.12	1\\
3.13	1\\
3.14	1\\
3.15	1\\
3.16	1\\
3.17	1\\
3.18	1\\
3.19	1\\
3.2	1\\
3.21	1\\
3.22	1\\
3.23	1\\
3.24	1\\
3.25	1\\
3.26	1\\
3.27	1\\
3.28	1\\
3.29	1\\
3.3	1\\
3.31	1\\
3.32	1\\
3.33	1\\
3.34	1\\
3.35	1\\
3.36	1\\
3.37	1\\
3.38	1\\
3.39	1\\
3.4	1\\
3.41	1\\
3.42	1\\
3.43	1\\
3.44	1\\
3.45	1\\
3.46	1\\
3.47	1\\
3.48	1\\
3.49	1\\
3.5	1\\
3.51	1\\
3.52	1\\
3.53	1\\
3.54	1\\
3.55	1\\
3.56	1\\
3.57	1\\
3.58	1\\
3.59	1\\
3.6	1\\
3.61	1\\
3.62	1\\
3.63	1\\
3.64	1\\
3.65	1\\
3.66	1\\
3.67	1\\
3.68	1\\
3.69	1\\
3.7	1\\
3.71	1\\
3.72	1\\
3.73	1\\
3.74	1\\
3.75	1\\
3.76	1\\
3.77	1\\
3.78	1\\
3.79	1\\
3.8	1\\
3.81	1\\
3.82	1\\
3.83	1\\
3.84	1\\
3.85	1\\
3.86	1\\
3.87	1\\
3.88	1\\
3.89	1\\
3.9	1\\
3.91	1\\
3.92	1\\
3.93	1\\
3.94	1\\
3.95	1\\
3.96	1\\
3.97	1\\
3.98	1\\
3.99	1\\
4	1\\
4.01	1\\
4.02	1\\
4.03	1\\
4.04	1\\
4.05	1\\
4.06	1\\
4.07	1\\
4.08	1\\
4.09	1\\
4.1	1\\
4.11	1\\
4.12	1\\
4.13	1\\
4.14	1\\
4.15	1\\
4.16	1\\
4.17	1\\
4.18	1\\
4.19	1\\
4.2	1\\
4.21	1\\
4.22	1\\
4.23	1\\
4.24	1\\
4.25	1\\
4.26	1\\
4.27	1\\
4.28	1\\
4.29	1\\
4.3	1\\
4.31	1\\
4.32	1\\
4.33	1\\
4.34	1\\
4.35	1\\
4.36	1\\
4.37	1\\
4.38	1\\
4.39	1\\
4.4	1\\
4.41	1\\
4.42	1\\
4.43	1\\
4.44	1\\
4.45	1\\
4.46	1\\
4.47	1\\
4.48	1\\
4.49	1\\
4.5	1\\
4.51	1\\
4.52	1\\
4.53	1\\
4.54	1\\
4.55	1\\
4.56	1\\
4.57	1\\
4.58	1\\
4.59	1\\
4.6	1\\
4.61	1\\
4.62	1\\
4.63	1\\
4.64	1\\
4.65	1\\
4.66	1\\
4.67	1\\
4.68	1\\
4.69	1\\
4.7	1\\
4.71	1\\
4.72	1\\
4.73	1\\
4.74	1\\
4.75	1\\
4.76	1\\
4.77	1\\
4.78	1\\
4.79	1\\
4.8	1\\
4.81	1\\
4.82	1\\
4.83	1\\
4.84	1\\
4.85	1\\
4.86	1\\
4.87	1\\
4.88	1\\
4.89	1\\
4.9	1\\
4.91	1\\
4.92	1\\
4.93	1\\
4.94	1\\
4.95	1\\
4.96	1\\
4.97	1\\
4.98	1\\
4.99	1\\
5	1\\
5.01	1\\
5.02	1\\
5.03	1\\
5.04	1\\
5.05	1\\
5.06	1\\
5.07	1\\
5.08	1\\
5.09	1\\
5.1	1\\
5.11	1\\
5.12	0.999999999999999\\
5.13	0.999999999999999\\
5.14	0.999999999999998\\
5.15	0.999999999999996\\
5.16	0.999999999999994\\
5.17	0.999999999999989\\
5.18	0.999999999999982\\
5.19	0.99999999999997\\
5.2	0.999999999999951\\
5.21	0.99999999999992\\
5.22	0.999999999999868\\
5.23	0.999999999999785\\
5.24	0.999999999999651\\
5.25	0.999999999999434\\
5.26	0.999999999999087\\
5.27	0.999999999998533\\
5.28	0.999999999997651\\
5.29	0.999999999996254\\
5.3	0.999999999994046\\
5.31	0.999999999990571\\
5.32	0.999999999985119\\
5.33	0.999999999976596\\
5.34	0.999999999963315\\
5.35	0.999999999942691\\
5.36	0.999999999910765\\
5.37	0.999999999861505\\
5.38	0.999999999785738\\
5.39	0.999999999669563\\
5.4	0.999999999491978\\
5.41	0.999999999221342\\
5.42	0.999999998810126\\
5.43	0.999999998187147\\
5.44	0.99999999724609\\
5.45	0.999999995828614\\
5.46	0.999999993699549\\
5.47	0.999999990510565\\
5.48	0.999999985747102\\
5.49	0.999999978651058\\
5.5	0.999999968108438\\
5.51	0.999999952486494\\
5.52	0.999999929398243\\
5.53	0.999999895362811\\
5.54	0.999999845316695\\
5.55	0.999999771912203\\
5.56	0.999999664512753\\
5.57	0.999999507757406\\
5.58	0.999999279514634\\
5.59	0.999998947972088\\
5.6	0.999998467506808\\
5.61	0.99999777283776\\
5.62	0.99999677076441\\
5.63	0.999995328519981\\
5.64	0.999993257387292\\
5.65	0.999990289698923\\
5.66	0.999986046618044\\
5.67	0.999979993098221\\
5.68	0.999971375050321\\
5.69	0.999959131867965\\
5.7	0.999941774898366\\
5.71	0.999917218949975\\
5.72	0.999882549177252\\
5.73	0.999833699245966\\
5.74	0.99976500799358\\
5.75	0.999668610123883\\
5.76	0.999533600874773\\
5.77	0.999344893905574\\
5.78	0.9990816644698\\
5.79	0.998715234713504\\
5.8	0.998206213153524\\
5.81	0.997500645050208\\
5.82	0.9965248650131\\
5.83	0.995178671713536\\
5.84	0.993326377924272\\
5.85	0.99078525126642\\
5.86	0.987310899280242\\
5.87	0.982579352771733\\
5.88	0.976166109392388\\
5.89	0.967523441120422\\
5.9	0.955959153938324\\
5.91	0.940623046601993\\
5.92	0.920511685450744\\
5.93	0.894507238748234\\
5.94	0.861469895622571\\
5.95	0.820401268439434\\
5.96	0.770681344060585\\
5.97	0.712348641102709\\
5.98	0.646346964877929\\
5.99	0.574626463679063\\
6	0.5\\
6.01	0.425740228219607\\
6.02	0.355025800438433\\
6.03	0.290425841260648\\
6.04	0.233588602707018\\
6.05	0.185192395726046\\
6.06	0.145104119448338\\
6.07	0.112636828252634\\
6.08	0.086808363202871\\
6.09	0.0665450758195941\\
6.1	0.0508151102073106\\
6.11	0.0387000342021167\\
6.12	0.0294224166129824\\
6.13	0.0223464487434447\\
6.14	0.0169645566949643\\
6.15	0.0128784260522416\\
6.16	0.00977927552520355\\
6.17	0.00742979690655078\\
6.18	0.00564871887295807\\
6.19	0.0042981558704741\\
6.2	0.00327351915978051\\
6.21	0.002495618123551\\
6.22	0.00190455424545771\\
6.23	0.00145504216922129\\
6.24	0.00111284599660827\\
6.25	0.000852076216778562\\
6.26	0.000653145051841057\\
6.27	0.000501222519806137\\
6.28	0.000385071745038435\\
6.29	0.00029617074314905\\
6.3	0.000228050236272093\\
6.31	0.000175794220602064\\
6.32	0.000135663096210384\\
6.33	0.000104809091839712\\
6.34	8.10612113443393e-05\\
6.35	6.27625738271104e-05\\
6.36	4.8647265568789e-05\\
6.37	3.77470125574918e-05\\
6.38	2.93203791901104e-05\\
6.39	2.27989990959612e-05\\
6.4	1.7746696811427e-05\\
6.41	1.38283760005477e-05\\
6.42	1.07863149359208e-05\\
6.43	8.42208589264697e-06\\
6.44	6.58274907397457e-06\\
6.45	5.15029898252941e-06\\
6.46	4.03358823746201e-06\\
6.47	3.1621405610912e-06\\
6.48	2.48140591197209e-06\\
6.49	1.94911771013311e-06\\
6.5	1.53249319232691e-06\\
6.51	1.20607947627508e-06\\
6.52	9.50094666947283e-07\\
6.53	7.49148896157551e-07\\
6.54	5.91257259206804e-07\\
6.55	4.67077246122271e-07\\
6.56	3.69319008314845e-07\\
6.57	2.92288826084224e-07\\
6.58	2.31535336418906e-07\\
6.59	1.83575117661248e-07\\
6.6	1.45679619454906e-07\\
6.61	1.15709561907635e-07\\
6.62	9.19861030814384e-08\\
6.63	7.31905142610284e-08\\
6.64	5.82859799184976e-08\\
6.65	4.64565851694513e-08\\
6.66	3.70596681295485e-08\\
6.67	2.95885746784944e-08\\
6.68	2.36435174916857e-08\\
6.69	1.89087548579468e-08\\
6.7	1.51347023325562e-08\\
6.71	1.21238982282626e-08\\
6.72	9.7199827360944e-09\\
6.73	7.79903580204384e-09\\
6.74	6.26276286688166e-09\\
6.75	5.03312953602307e-09\\
6.76	4.04813338689965e-09\\
6.77	3.2584690070535e-09\\
6.78	2.62489529010846e-09\\
6.79	2.11615532948419e-09\\
6.8	1.70733152160962e-09\\
6.81	1.37854372250012e-09\\
6.82	1.11391804706262e-09\\
6.83	9.00769366051713e-10\\
6.84	7.28952679522055e-10\\
6.85	5.90348058193428e-10\\
6.86	4.78451314263709e-10\\
6.87	3.88048434433005e-10\\
6.88	3.14956426390746e-10\\
6.89	2.55816866131528e-10\\
6.9	2.07931298563007e-10\\
6.91	1.69129903319589e-10\\
6.92	1.37666621000336e-10\\
6.93	1.12135343705104e-10\\
6.94	9.14028873659713e-11\\
6.95	7.45553444675702e-11\\
6.96	6.08551134325935e-11\\
6.97	4.97064538395738e-11\\
6.98	4.06278551357854e-11\\
6.99	3.32298545516056e-11\\
7	2.71972163886246e-11\\
7.01	2.22746046333754e-11\\
7.02	1.82550556996081e-11\\
7.03	1.49706973158775e-11\\
7.04	1.2285270499661e-11\\
7.05	1.00881000098342e-11\\
7.06	8.28922925245958e-12\\
7.07	6.81549198186434e-12\\
7.08	5.60733818658637e-12\\
7.09	4.61626757759066e-12\\
7.1	3.8027529313347e-12\\
7.11	3.13455863551371e-12\\
7.12	2.5853782966186e-12\\
7.13	2.13373011625872e-12\\
7.14	1.76206066106543e-12\\
7.15	1.45601722384923e-12\\
7.16	1.20385666836888e-12\\
7.17	9.95964839400805e-13\\
7.18	8.24465601738067e-13\\
7.19	6.82902584600077e-13\\
7.2	5.65979942426347e-13\\
7.21	4.69351051912372e-13\\
7.22	3.89446170853753e-13\\
7.23	3.2333178508895e-13\\
7.24	2.68595744379286e-13\\
7.25	2.23253399733101e-13\\
7.26	1.85670854338494e-13\\
7.27	1.54502168827472e-13\\
7.28	1.28637951979188e-13\\
7.29	1.07163246696498e-13\\
7.3	8.93230095263671e-14\\
7.31	7.44937973720927e-14\\
7.32	6.21605312678844e-14\\
7.33	5.18974153817864e-14\\
7.34	4.33522588524004e-14\\
7.35	3.62335859830812e-14\\
7.36	3.03000326478213e-14\\
7.37	2.53516183098171e-14\\
7.38	2.12225577079132e-14\\
7.39	1.77753371820888e-14\\
7.4	1.48958303451449e-14\\
7.41	1.24892684402134e-14\\
7.42	1.04769139387734e-14\\
7.43	8.79331310179094e-15\\
7.44	7.3840254614673e-15\\
7.45	6.20374638936754e-15\\
7.46	5.21475383630696e-15\\
7.47	4.38562256140424e-15\\
7.48	3.69015920210783e-15\\
7.49	3.10651977332572e-15\\
7.5	2.6164779481137e-15\\
7.51	2.20481803093637e-15\\
7.52	1.85883110482162e-15\\
7.53	1.5678965936011e-15\\
7.54	1.32313457530427e-15\\
7.55	1.11711673168412e-15\\
7.56	9.43625919273706e-16\\
7.57	7.97456079166268e-16\\
7.58	6.74245631355003e-16\\
7.59	5.70338678667366e-16\\
7.6	4.82669319162895e-16\\
7.61	4.0866517053016e-16\\
7.62	3.46166875260082e-16\\
7.63	2.93360905639187e-16\\
7.64	2.48723443010043e-16\\
7.65	2.10973482838131e-16\\
7.66	1.7903362953523e-16\\
7.67	1.51997303947399e-16\\
7.68	1.29101301177904e-16\\
7.69	1.09702814615831e-16\\
7.7	9.32601899800124e-17\\
7.71	7.93167960663542e-17\\
7.72	6.74875010016379e-17\\
7.73	5.74473277094111e-17\\
7.74	4.89219329204214e-17\\
7.75	4.16796128406655e-17\\
7.76	3.55245875357652e-17\\
7.77	3.02913568665553e-17\\
7.78	2.58399547977491e-17\\
7.79	2.20519572434629e-17\\
7.8	1.88271222592931e-17\\
7.81	1.60805611281785e-17\\
7.82	1.37403553702714e-17\\
7.83	1.17455484787654e-17\\
7.84	1.00444526954517e-17\\
7.85	8.59322076711888e-18\\
7.86	7.35464067901505e-18\\
7.87	6.2971181043746e-18\\
7.88	5.39381695588771e-18\\
7.89	4.62193315626919e-18\\
7.9	3.96208071102968e-18\\
7.91	3.39777249249907e-18\\
7.92	2.91498093463549e-18\\
7.93	2.50176618044799e-18\\
7.94	2.14796119082869e-18\\
7.95	1.84490497611919e-18\\
7.96	1.58521650070541e-18\\
7.97	1.36260297890053e-18\\
7.98	1.17169726293166e-18\\
7.99	1.00791985079053e-18\\
8	8.67361737988404e-19\\
};
\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addlegendentry{$b=30$}

\end{axis}

\end{tikzpicture}%

==> Figures/tikz/plate_conv_no_sing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
% at={(1.011in,0.799in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=300000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={DOFs $\mathrm{log}_{10}$},
ymode=log,
ymin=0.4,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
legend columns=2
]
\addplot [color=blue, line width=2.0pt, mark size=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1219	22.692\\
1633	10.729\\
3505	4.053\\
8392	2.279\\
18529	1.337\\
36721	0.83\\
66427	0.512\\
};
% \addlegendentry{$p_{\rm l}= 1 \, \mathrm{to} \, 6 \: p_{\rm g}=1$}

\addplot [color=green, line width=2.0pt, mark size=1.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
7501	6.075\\
8353	2.96\\
12286	1.895\\
21475	1.195\\
38785	0.784\\
67582	0.499\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 5 \: p_{\rm g}=2$}

\addplot [color=gray, line width=2.0pt, mark size=1.5pt, mark=+, mark options={solid, gray}]
  table[row sep=crcr]{%
22999	3.048\\
24445	1.883\\
31237	1.191\\
46189	0.783\\
72775	0.498\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 4 \: p_{\rm g}=3$}

\addplot [color=mycolor1, line width=2.0pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
51865	1.854\\
54061	1.191\\
64510	0.783\\
86686	0.498\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 3 \: p_{\rm g}=4$}

\addplot [color=mycolor2, line width=2.0pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
98251	1.181\\
101353	0.783\\
116257	0.498\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 2 \: p_{\rm g}=5$}

\addplot [color=mycolor3, line width=2.0pt, mark size=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
166309	0.778\\
170473	0.498\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 1 \: p_{\rm g}=6$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1000	0.498\\
300000	0.498\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/plate_conv_singularity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
% at={(1.011in,0.799in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=300000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={DOFs $\mathrm{log}_{10}$},
ymode=log,
ymin=0.015,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
legend columns=2
]
\addplot [color=blue, line width=2.0pt, mark size=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1219	978.472\\
1633	7.424\\
3505	1.905\\
8392	0.999\\
18529	0.305\\
36721	0.019\\
66427	0.172\\
};
% \addlegendentry{$p_{\rm l}= 1 \, \mathrm{to} \, 6 \: p_{\rm g}=1$}

\addplot [color=green, line width=2.0pt, mark size=1.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
7501	3.128\\
8353	0.779\\
12286	0.601\\
21475	0.159\\
38785	0.027\\
67582	0.185\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 5 \: p_{\rm g}=2$}

\addplot [color=gray, line width=2.0pt, mark size=1.5pt, mark=+, mark options={solid, gray}]
  table[row sep=crcr]{%
22999	0.776\\
24445	0.589\\
31237	0.155\\
46189	0.029\\
72775	0.186\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 4 \: p_{\rm g}=3$}

\addplot [color=mycolor1, line width=2.0pt, mark size=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
51865	0.553\\
54061	0.155\\
64510	0.029\\
86686	0.186\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 3 \: p_{\rm g}=4$}

\addplot [color=mycolor2, line width=2.0pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
98251	0.143\\
101353	0.029\\
116257	0.186\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 2 \: p_{\rm g}=5$}

\addplot [color=mycolor3, line width=2.0pt, mark size=1.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
166309	0.035\\
170473	0.186\\
};
% \addlegendentry{$p_{\rm l}= 0 \, \mathrm{to} \, 1 \: p_{\rm g}=6$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1000	0.028\\
300000	0.028\\
};
\end{axis}
\end{tikzpicture}%
